VLT/FLAMES spectroscopy of red giant branch stars in the Fornax dwarf spheroidal galaxy

Fornax is one of the most massive dwarf spheroidal galaxies in the Local Group. The Fornax field star population is dominated by intermediate age stars but star formation was going on over almost its entire history. It has been proposed that Fornax experienced a minor merger event. Despite recent progress, only the high metallicity end of Fornax field stars ([Fe/H]>-1.2 dex) has been sampled in larger number via high resolution spectroscopy. We want to better understand the full chemical evolution of this galaxy by better sampling the whole metallicity range, including more metal poor stars. We use the VLT-FLAMES multi-fibre spectrograph in high-resolution mode to determine the abundances of several alpha, iron-peak and neutron-capture elements in a sample of 47 individual Red Giant Branch stars in the Fornax dwarf spheroidal galaxy. We combine these abundances with accurate age estimates derived from the age probability distribution from the colour-magnitude diagram of Fornax. Similar to other dwarf spheroidal galaxies, the old, metal-poor stars of Fornax are typically alpha-rich while the young metal-rich stars are alpha-poor. In the classical scenario of the time delay between SNe II and SNe Ia, we confirm that SNe Ia started to contribute to the chemical enrichment at [Fe/H] between -2.0 and -1.8 dex. We find that the onset of SNe Ia took place between 12-10 Gyrs ago. The high values of [Ba/Fe], [La/Fe] reflect the influence of SNe Ia and AGB stars in the abundance pattern of the younger stellar population of Fornax. Our findings of low [alpha/Fe] and enhanced [Eu/Mg] are compatible with an initial mass function that lacks the most massive stars and with star formation that kept going on throughout the whole history of Fornax. We find that massive stars kept enriching the interstellar medium in alpha-elements, although they were not the main contributor to the iron enrichment.

==> (inline-0) <==
\begin{longtable}{cccrrrrrrrrrrrrr}
\caption{List of all the lines, their atomic parameters and their measured equivalent widths (EWs in m\AA), measured by DAOSPEC for our Fornax members.}\label{EW}\\
\hline\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\endhead
\hline
\endfoot
$\lambda(\AA)$&Elem&$\chi_{ex}$&log~gf& m0514 & m0522 & m0532 & m0539 & m0543 & m0556 & m0572 & m0574 & m0584 & m0595 & m0598 & m0604 \\ 
\hline
 6141.73 & Ba2 & 0.700 & -0.077 &       &       &       &       & 239.0 &       &       &       &       &       &       &       \\ 
 6496.91 & Ba2 & 0.600 & -0.380 & 212.0 &       &       & 230.0 &       &       &       &       &       &       &       &       \\ 
 6122.23 & Ca1 & 1.890 & -0.320 &       &       &       & 233.0 &       &       &       &       &       &       &       &       \\ 
 6156.03 & Ca1 & 2.520 & -2.390 &  48.0 &       &       &       &  26.0 &       &  28.0 &  41.0 &       &       &       &       \\ 
 6161.30 & Ca1 & 2.520 & -1.270 & 136.0 & 143.0 & 108.0 & 129.0 & 133.0 & 160.0 & 143.0 & 122.0 &  26.0 & 158.0 & 137.0 & 141.0 \\ 
 6162.17 & Ca1 & 1.900 & -0.320 &       &       &       &       &       &       &       &       & 139.0 &       &       &       \\
 6166.44 & Ca1 & 2.520 & -1.140 & 124.0 & 151.0 & 121.0 &       & 103.0 & 119.0 & 104.0 & 142.0 &       & 135.0 & 135.0 & 143.0 \\ 
 6169.04 & Ca1 & 2.520 & -0.800 & 147.0 & 160.0 &       & 162.0 &       & 120.0 & 154.0 & 174.0 &  63.0 &       & 168.0 & 165.0 \\ 
 6169.56 & Ca1 & 2.520 & -0.480 & 170.0 &       & 170.0 & 169.0 & 178.0 & 139.0 & 167.0 &       &  48.0 &       & 181.0 & 182.0 \\ 
 6439.08 & Ca1 & 2.520 & ~0.390 &       &       &       &       & 225.0 & 202.0 & 219.0 &       &       & 197.0 &       &       \\ 
 6455.60 & Ca1 & 2.520 & -1.290 & 126.0 &       &       & 144.0 & 127.0 & 108.0 &  93.0 & 116.0 &       &       & 114.0 & 107.0 \\ 
 6471.67 & Ca1 & 2.52~ & -0.760 &       &       &       &       &       &       &       &       &       &       &       &       \\ 
 6493.79 & Ca1 & 2.52~ & -0.320 & 174.0 & 176.0 & 161.0 & 175.0 & 190.0 & 192.0 & 177.0 & 195.0 &       & 167.0 &       & 211.0 \\ 
 6499.65 & Ca1 & 2.520 & -0.820 & 149.0 &       &       & 149.0 &       & 121.0 & 120.0 & 149.0 &       & 142.0 & 147.0 & 140.0 \\ 
 6508.84 & Ca1 & 2.520 & -2.410 &  45.0 &       &       &       &       &       &       &  45.0 &       &       &  45.0 &  33.0 \\ 
 5483.34 & Co1 & 1.710 & -1.488 & 219.0 & 200.0 & 169.0 & 205.0 & 190.0 & 179.0 & 195.0 &       &       &       & 191.0 &       \\ 
 5409.80 & Cr1 & 1.030 & -0.720 &       &       &       &       &       &       &       &       & 141.0 &       &       &       \\ 
 6330.09 & Cr1 & 0.940 & -2.920 & 150.0 & 178.0 & 129.0 & 160.0 &       & 144.0 & 155.0 & 153.0 &       & 115.0 & 156.0 & 161.0 \\ 
 6645.13 & Eu2 & 1.370 & ~0.200 &       &  63.0 &  62.0 &  76.0 &  54.0 &       &  54.0 &  51.0 &       &       &  49.0 &  58.0 \\ 
 5339.93 & Fe1 & 3.270 & -0.680 &       & 176.0 & 180.0 & 218.0 & 190.0 &       & 178.0 &       &       & 161.0 & 184.0 & 213.0 \\ 
 5364.86 & Fe1 & 4.450 & ~0.220 &       & 123.0 & 143.0 & 143.0 & 182.0 & 128.0 & 142.0 & 134.0 &       & 141.0 &       & 152.0 \\ 
 5367.48 & Fe1 & 4.420 & ~0.550 & 152.0 &       & 148.0 & 149.0 & 142.0 &       & 169.0 & 150.0 &       &       & 155.0 & 149.0 \\ 
 5369.96 & Fe1 & 4.370 & ~0.540 & 188.0 &       &       & 152.0 & 174.0 & 163.0 &       & 175.0 &       &       &       &       \\ 
 5371.50 & Fe1 & 0.960 & -1.644 &       &       &       &       &       &       &       &       &       &       &       &       \\ 
 5383.37 & Fe1 & 4.310 & ~0.500 & 175.0 & 163.0 & 142.0 &       & 133.0 & 184.0 & 168.0 & 188.0 &  70.0 &       & 202.0 & 161.0 \\ 
 5386.34 & Fe1 & 4.160 & -1.740 &       &  59.0 &  36.0 &  87.0 &       &  66.0 &       &       &       &       &  49.0 &       \\ 
 5389.48 & Fe1 & 4.420 & -0.400 &       &       & 116.0 & 131.0 &       &       &       &       &       & 174.0 &       &       \\ 
 5393.17 & Fe1 & 3.240 & -0.920 & 173.0 & 179.0 &       & 197.0 & 191.0 &       & 201.0 & 188.0 &  56.0 &       & 212.0 & 197.0 \\ 
 5395.22 & Fe1 & 4.450 & -1.730 &       &       &       &       &       &       &       &       &       &       &       &       \\ 
 5397.14 & Fe1 & 0.910 & -1.992 &       &       &       &       &       &       &       &       & 164.0 &       &       &       \\ 
 5400.51 & Fe1 & 4.370 & -0.150 & 182.0 & 197.0 & 176.0 & 176.0 & 148.0 & 179.0 & 157.0 & 181.0 &       & 145.0 &       & 159.0 \\ 
 5405.79 & Fe1 & 0.990 & -1.852 &       &       &       &       &       &       &       &       & 170.0 &       &       &       \\ 
 5415.19 & Fe1 & 4.390 & ~0.510 & 161.0 & 187.0 & 145.0 & 162.0 & 135.0 & 175.0 & 155.0 & 159.0 &       &       & 167.0 & 176.0 \\ 
 5417.04 & Fe1 & 4.420 & -1.420 &       &  52.0 &       &       &       &       &       &       &       &       &  53.0 &       \\ 
 5424.07 & Fe1 & 4.320 & ~0.520 & 186.0 & 198.0 & 169.0 & 176.0 & 173.0 & 194.0 & 163.0 & 193.0 &  82.0 & 158.0 & 199.0 & 187.0 \\ 
 5434.53 & Fe1 & 1.010 & -2.120 &       &       &       &       &       &       &       &       & 190.0 &       &       &       \\ 
 5436.30 & Fe1 & 4.390 & -1.350 &       &       &       &       &       &       &       &       &       &       &       &       \\ 
 5464.29 & Fe1 & 4.140 & -1.620 &  84.0 &  97.0 &  48.0 &  81.0 &  79.0 & 101.0 &  64.0 &  80.0 &       &  91.0 &  64.0 &  76.0 \\ 
 5470.09 & Fe1 & 4.450 & -1.600 &  61.0 &  45.0 &  44.0 &  40.0 &       &       &       &  37.0 &       &       &       &       \\ 
 5501.48 & Fe1 & 0.960 & -3.050 &       &       &       &       &       &       &       &       & 136.0 &       &       &       \\ 
 5506.79 & Fe1 & 0.990 & -2.790 &       &       &       &       &       &       &       &       & 147.0 &       &       &       \\ 
 5539.29 & Fe1 & 3.640 & -2.590 &  67.0 &  73.0 &       &  49.0 &       &  66.0 &  35.0 &       &       &  62.0 &  55.0 &  60.0 \\ 
 5586.77 & Fe1 & 3.370 & -0.100 & 224.0 &       &       & 213.0 & 225.0 & 211.0 &       &       &  86.0 &       &       &       \\ 
 6120.26 & Fe1 & 0.910 & -5.940 & 103.0 & 132.0 & 101.0 &  67.0 &  96.0 &  85.0 & 104.0 & 108.0 &       &  91.0 & 124.0 & 123.0 \\ 
 6136.62 & Fe1 & 2.450 & -1.500 &       &       &       &       &       &       &       &       & 121.0 &       &       &       \\ 
 6137.70 & Fe1 & 2.590 & -1.366 &       &       &       & 203.0 &       &       &       &       & 109.0 &       &       &       \\ 
 6151.62 & Fe1 & 2.180 & -3.370 & 158.0 & 163.0 & 159.0 & 139.0 & 126.0 & 142.0 & 162.0 & 160.0 &       &       & 164.0 & 172.0 \\ 
 6157.75 & Fe1 & 4.070 & -1.260 & 114.0 &  96.0 &  87.0 & 113.0 & 119.0 & 137.0 &  98.0 & 127.0 &       & 178.0 & 131.0 & 100.0 \\ 
 6159.38 & Fe1 & 4.610 & -1.970 &       &       &  21.0 &       &  27.0 &       &  42.0 &  22.0 &       &       &  28.0 &       \\ 
 6165.36 & Fe1 & 4.140 & -1.470 &  79.0 &  59.0 &  99.0 &  69.0 &  69.0 &  69.0 &  79.0 &  86.0 &       &  75.0 &  83.0 &  68.0 \\ 
 6173.34 & Fe1 & 2.220 & -2.850 & 182.0 & 163.0 & 140.0 & 151.0 & 175.0 & 168.0 & 149.0 & 168.0 &       & 174.0 & 176.0 & 169.0 \\ 
 6180.20 & Fe1 & 2.730 & -2.780 & 127.0 & 147.0 & 154.0 & 139.0 & 137.0 & 111.0 & 127.0 & 144.0 &       &       & 153.0 & 129.0 \\ 
 6187.99 & Fe1 & 3.940 & -1.580 &  81.0 & 101.0 &  89.0 &  98.0 &  75.0 &  76.0 &  74.0 &  68.0 &       & 107.0 &  92.0 & 100.0 \\ 
 6191.57 & Fe1 & 2.430 & -1.416 &       &       &       &       &       &       &       &       & 137.0 &       &       &       \\ 
 6200.31 & Fe1 & 2.610 & -2.440 & 144.0 & 171.0 & 182.0 & 161.0 & 149.0 & 137.0 & 134.0 & 153.0 &       & 159.0 & 145.0 & 152.0 \\ 
 6213.43 & Fe1 & 2.220 & -2.660 & 207.0 &       & 171.0 & 197.0 & 187.0 & 191.0 & 183.0 & 189.0 &  87.0 &       & 207.0 & 168.0 \\ 
 6219.29 & Fe1 & 2.200 & -2.438 & 213.0 & 191.0 &       & 191.0 & 200.0 & 186.0 & 190.0 &       &  66.0 &       & 216.0 &       \\ 
 6226.74 & Fe1 & 3.880 & -2.200 &  68.0 &  75.0 &  47.0 &       &  40.0 &  51.0 &  39.0 &       &       &  77.0 &  69.0 &  59.0 \\ 
 6229.23 & Fe1 & 2.840 & -2.900 &  95.0 &  93.0 &  74.0 &  88.0 &  97.0 &  97.0 &       &  86.0 &       & 120.0 & 104.0 & 100.0 \\ 
 6230.74 & Fe1 & 2.560 & -1.276 &       &       &       &       &       &       &       &       & 129.0 &       &       &       \\ 
 6240.66 & Fe1 & 2.220 & -3.230 & 151.0 & 149.0 & 141.0 & 145.0 & 149.0 & 143.0 & 151.0 & 145.0 &       & 156.0 & 150.0 & 168.0 \\ 
 6252.57 & Fe1 & 2.400 & -1.757 & 214.0 &       &       &       &       & 203.0 & 216.0 &       &  83.0 &       &       &       \\ 
 6265.13 & Fe1 & 2.180 & -2.550 & 206.0 &       & 193.0 & 197.0 & 196.0 & 164.0 & 186.0 & 186.0 &       & 183.0 & 222.0 & 210.0 \\ 
 6271.28 & Fe1 & 3.320 & -2.960 &  82.0 &  74.0 &       &       &  61.0 &       &       &  78.0 &       &  60.0 &  81.0 &  67.0 \\ 
 6290.97 & Fe1 & 4.730 & -0.760 &       &       &       &  67.0 &       &       &       &  73.0 &       &       &  69.0 &       \\ 
 6297.80 & Fe1 & 2.220 & -2.740 &       &       &       &       & 166.0 & 175.0 & 168.0 &       &       & 183.0 &       &       \\ 
 6301.50 & Fe1 & 3.650 & -0.720 & 161.0 & 157.0 &       &       &       &       &       & 141.0 &       &       & 169.0 &       \\ 
 6302.49 & Fe1 & 3.690 & -1.150 & 115.0 & 100.0 & 131.0 &       & 107.0 & 125.0 & 120.0 & 127.0 &       & 134.0 & 133.0 & 124.0 \\ 
 6307.85 & Fe1 & 3.640 & -3.270 &       &       &  29.0 &       &       &       &       &       &       &       &       &       \\ 
 6311.51 & Fe1 & 2.830 & -3.220 &  80.0 &  57.0 &       &  83.0 &  96.0 &  59.0 &  78.0 & 116.0 &       &  76.0 &  94.0 &  85.0 \\ 
 6322.69 & Fe1 & 2.590 & -2.430 & 156.0 & 156.0 & 159.0 & 163.0 & 162.0 & 136.0 & 160.0 & 163.0 &       & 175.0 & 178.0 & 164.0 \\ 
 6330.85 & Fe1 & 4.730 & -1.220 &       &       &       &  53.0 &       &  90.0 & 148.0 &  43.0 &       &       &  37.0 &  38.0 \\ 
 6335.33 & Fe1 & 2.200 & -2.230 &       &       &       & 228.0 & 212.0 & 171.0 & 204.0 &       &       &       &       & 227.0 \\ 
 6336.82 & Fe1 & 3.690 & -1.050 &       & 149.0 &       & 146.0 & 133.0 & 142.0 & 150.0 & 161.0 &  68.0 & 161.0 & 159.0 & 166.0 \\ 
 6344.15 & Fe1 & 2.430 & -2.920 & 178.0 & 182.0 & 178.0 & 200.0 & 166.0 & 178.0 &       & 161.0 &       & 172.0 & 181.0 & 180.0 \\ 
 6355.04 & Fe1 & 2.840 & -2.290 & 146.0 & 161.0 &       & 171.0 & 135.0 & 149.0 & 140.0 & 159.0 &       & 155.0 & 176.0 & 153.0 \\ 
 6380.75 & Fe1 & 4.190 & -1.500 &       &       & 110.0 &  98.0 &  80.0 &  80.0 & 110.0 &  83.0 &  48.0 & 119.0 &  86.0 &  95.0 \\ 
 6392.54 & Fe1 & 2.280 & -3.950 &       &       & 102.0 & 136.0 &  80.0 &  56.0 &  85.0 &  91.0 &       & 124.0 & 109.0 & 101.0 \\ 
 6393.61 & Fe1 & 2.430 & -1.630 &       &       &       &       &       &       & 205.0 &       &       &       &       &       \\ 
 6408.03 & Fe1 & 3.690 & -1.000 &       & 106.0 & 135.0 & 195.0 & 152.0 & 153.0 & 144.0 & 159.0 &       & 148.0 & 154.0 & 158.0 \\ 
 6419.96 & Fe1 & 4.730 & -0.240 &  72.0 &  89.0 &  96.0 & 130.0 &  87.0 &  90.0 & 119.0 & 140.0 &       & 100.0 &       & 102.0 \\ 
 6421.36 & Fe1 & 2.280 & -2.014 &       &       &       & 197.0 & 224.0 & 204.0 & 193.0 &       &       &       &       &       \\ 
 6430.86 & Fe1 & 2.180 & -1.946 &       &       &       &       &       &       &       &       & 111.0 &       &       &       \\ 
 6481.87 & Fe1 & 2.270 & -2.980 & 145.0 & 151.0 & 162.0 & 182.0 & 164.0 & 169.0 & 161.0 & 162.0 &       & 165.0 & 190.0 & 183.0 \\ 
 6498.94 & Fe1 & 0.960 & -4.690 & 205.0 &       &       & 187.0 & 190.0 & 180.0 & 160.0 & 193.0 &  30.0 &       &       &       \\ 
 6518.37 & Fe1 & 2.830 & -2.460 &       &       &       &       &       &       &       &       &  34.0 &       &       &       \\ 
 6533.93 & Fe1 & 4.550 & -1.460 &  35.0 &  59.0 &  64.0 &       &  40.0 &       &  27.0 &  43.0 &       &       &  53.0 &  48.0 \\ 
 6556.81 & Fe1 & 4.790 & -1.720 &       &       &       &       &       &  17.0 &  21.0 &  22.0 &       &       &  21.0 &       \\ 
 6569.22 & Fe1 & 4.730 & -0.420 & 113.0 &  99.0 &       &  77.0 &  96.0 &       &  79.0 & 108.0 &  26.0 & 108.0 &  97.0 &  93.0 \\ 
 6574.23 & Fe1 & 0.990 & -5.020 &       &       & 144.0 &       & 158.0 & 166.0 & 139.0 &       &  25.0 &       &       & 206.0 \\ 
 6581.22 & Fe1 & 1.480 & -4.680 &       &       &       &  91.0 & 136.0 &       &       &       &       &       & 162.0 & 155.0 \\ 
 6593.88 & Fe1 & 2.430 & -2.390 &       &       & 170.0 & 178.0 & 182.0 &       & 170.0 &       &       & 171.0 & 213.0 & 194.0 \\ 
 6597.56 & Fe1 & 4.790 & -1.070 &  59.0 &  63.0 &  72.0 &  61.0 &       &  69.0 &       &  48.0 &       &  40.0 &  45.0 &  60.0 \\ 
 6608.03 & Fe1 & 2.280 & -3.940 &  89.0 & 112.0 &  94.0 &  82.0 &  89.0 &  75.0 & 111.0 &  97.0 &  23.0 &  77.0 & 100.0 &       \\ 
 6609.12 & Fe1 & 2.560 & -2.660 & 145.0 & 152.0 &       & 179.0 & 144.0 &       & 148.0 & 144.0 &  39.0 & 149.0 & 174.0 & 157.0 \\ 
 6627.54 & Fe1 & 4.540 & -1.680 &  39.0 &       &       &  50.0 &  25.0 &  39.0 &       &       &       &       &  33.0 &  32.0 \\ 
 6633.76 & Fe1 & 4.560 & -0.820 &  76.0 &  76.0 &  99.0 &  96.0 &  80.0 & 102.0 &  84.0 &       &       &  70.0 &       & 101.0 \\ 
 6646.93 & Fe1 & 2.600 & -3.990 &  65.0 &  48.0 &  41.0 &       &       &  51.0 &  46.0 &  61.0 &       &  52.0 &  51.0 &  54.0 \\ 
 6653.85 & Fe1 & 4.150 & -2.520 &       &       &       &       &  18.0 &  34.0 &  24.0 &  19.0 &       &       &       &       \\ 
 5414.08 & Fe2 & 3.220 & -3.610 &       &       &       &  43.0 &  38.0 &       &       &       &       &       &       &       \\ 
 5425.25 & Fe2 & 3.200 & -3.360 &       &       &       &       &       &       &       &  48.0 &       &       &       &  39.0 \\ 
 6149.25 & Fe2 & 3.890 & -2.720 &       &       &       &       &       &  37.0 &  58.0 &  46.0 &       &       &       &       \\ 
 6238.38 & Fe2 & 3.890 & -2.480 &       &  59.0 &  47.0 &  63.0 &  67.0 &  62.0 &       &  43.0 &       &  72.0 &       &  52.0 \\ 
 6247.56 & Fe2 & 3.890 & -2.360 &       &       &  63.0 &  46.0 &  39.0 &       &  42.0 &  48.0 &       &       &  26.0 &       \\ 
 6432.68 & Fe2 & 2.890 & -3.710 &       &  56.0 &       &       &  80.0 &       &       &  44.0 &       &       &  43.0 &  31.0 \\ 
 6456.39 & Fe2 & 3.900 & -2.080 &       &  82.0 &  74.0 &  64.0 &       &  50.0 &  84.0 &       &       &  69.0 &       &       \\ 
 6320.43 & La2 & 0.170 & -1.562 &  95.0 &  88.0 &  89.0 &       &  67.0 &       &  52.0 &  74.0 &       &       &  61.0 &       \\ 
 6390.46 & La2 & 0.320 & -1.400 &  95.0 &       &  62.0 &       &  75.0 &  72.0 &  81.0 &       &       &       &  52.0 &  93.0 \\ 
 5528.41 & Mg1 & 4.350 & -0.357 & 225.0 & 220.0 & 196.0 & 233.0 & 241.0 & 214.0 & 216.0 & 200.0 & 111.0 & 183.0 & 228.0 & 227.0 \\ 
 6318.72 & Mg1 & 5.110 & -1.970 &       &       &       &       &       &       &       &       &       &       &       &       \\ 
 6319.24 & Mg1 & 5.110 & -2.210 &       &       &       &       &       &       &       &       &       &       &       &       \\ 
 6319.49 & Mg1 & 5.110 & -2.430 &       &       &       &       &       &       &       &       &       &       &       &       \\ 
 6154.23 & Na1 & 2.100 & -1.560 &  37.0 &  34.0 &       &       &       &       &       &       &       &       &       &       \\ 
 6160.75 & Na1 & 2.100 & -1.260 &  71.0 &  52.0 &  43.0 &  42.0 &       &       &  34.0 &  47.0 &       &       &  40.0 &  69.0 \\ 
 5431.54 & Nd2 & 1.120 & -0.470 &  62.0 &       &       &       &       &  86.0 &       &  43.0 &  53.0 &       &  31.0 &  49.0 \\ 
 5485.71 & Nd2 & 1.260 & -0.120 &  62.0 &  56.0 &  34.0 &  46.0 &       &  87.0 &  38.0 &  57.0 &       &  69.0 &  44.0 &  33.0 \\ 
 5476.92 & Ni1 & 1.830 & -0.890 &       &       &       &       &       &       &       &       & 148.0 &       &       &       \\ 
 5578.73 & Ni1 & 1.680 & -2.670 & 168.0 & 145.0 & 121.0 & 142.0 & 131.0 & 153.0 & 136.0 & 128.0 &  56.0 & 137.0 & 149.0 & 127.0 \\ 
 5587.87 & Ni1 & 1.930 & -2.370 & 148.0 &       & 142.0 &       & 163.0 &       & 119.0 & 146.0 &       &       & 168.0 & 163.0 \\ 
 5589.37 & Ni1 & 3.900 & -1.150 &  29.0 &       &       &       &       &       &  27.0 &       &       &       &       &       \\ 
 5593.75 & Ni1 & 3.900 & -0.790 &       &       &       &       &       &       &       &       &       &       &       &       \\ 
 6128.97 & Ni1 & 1.680 & -3.390 &  98.0 &  88.0 &  87.0 &  60.0 &  80.0 & 100.0 &  99.0 &  93.0 &       &       &  99.0 &  89.0 \\ 
 6130.14 & Ni1 & 4.270 & -0.980 &       &  34.0 &       &       &       &  28.0 &       &       &       &       &  21.0 &       \\ 
 6176.82 & Ni1 & 4.090 & -0.430 &  75.0 &  60.0 &  53.0 &  65.0 &  58.0 &  79.0 &  64.0 &  67.0 &       &  69.0 &  58.0 &  54.0 \\ 
 6177.25 & Ni1 & 1.830 & -3.500 &  63.0 &  53.0 &  55.0 &  52.0 &  76.0 &  40.0 &  70.0 &  57.0 &       &  58.0 &  67.0 &  71.0 \\ 
 6186.72 & Ni1 & 4.110 & -0.900 &  56.0 &  37.0 &       &       &  36.0 &  40.0 &  36.0 &  49.0 &       &       &  50.0 &  41.0 \\ 
 6204.61 & Ni1 & 4.090 & -1.150 &       &       &       &  31.0 &       &       &       &       &       &       &       &       \\ 
 6223.99 & Ni1 & 4.100 & -0.970 &       &       &  40.0 &       &  46.0 &       &       &       &       &       &       &  50.0 \\ 
 6230.10 & Ni1 & 4.110 & -1.200 &       &       &  56.0 &  56.0 &  41.0 &       &  39.0 &       &       &  83.0 &  44.0 &  56.0 \\ 
 6322.17 & Ni1 & 4.150 & -1.210 &       &  44.0 &       &       &  29.0 &  27.0 &       &       &       &       &       &       \\ 
 6327.60 & Ni1 & 1.680 & -3.090 & 128.0 &  98.0 & 112.0 & 133.0 &  85.0 & 124.0 & 109.0 & 119.0 &       & 104.0 & 132.0 & 115.0 \\ 
 6378.26 & Ni1 & 4.150 & -0.820 &  45.0 &       &  42.0 &       &  38.0 &       &       &  29.0 &       &       &       &       \\ 
 6384.67 & Ni1 & 4.150 & -1.000 &       &       &       & 101.0 &       &       &       &  67.0 &       &       &  36.0 &       \\ 
 6482.80 & Ni1 & 1.940 & -2.850 & 147.0 & 125.0 & 108.0 & 127.0 & 103.0 &  98.0 &  95.0 & 119.0 &       & 100.0 & 119.0 &       \\ 
 6586.32 & Ni1 & 1.950 & -2.790 & 110.0 & 105.0 & 101.0 & 116.0 &  85.0 &  70.0 & 109.0 &  98.0 &  33.0 &  90.0 & 112.0 & 110.0 \\ 
 6598.61 & Ni1 & 4.240 & -0.930 &       &       &       &       &       &       &       &  22.0 &       &       &       &       \\ 
 6635.14 & Ni1 & 4.420 & -0.750 &       &       &       &       &       &       &       &       &       &       &       &       \\ 
 6309.90 & Sc2 & 1.500 & -1.520 &       &       &       &       &  42.0 &       &  62.0 &       &       &       &       &       \\ 
 6155.14 & Si1 & 5.620 & -0.800 &  57.0 &  59.0 &  44.0 &       &  36.0 &  49.0 &       &       &       &  51.0 &  37.0 &       \\ 
 6237.33 & Si1 & 5.610 & -1.020 &       &       &       &       &       &  33.0 &  51.0 &       &       &       &  34.0 &       \\ 
 5490.16 & Ti1 & 1.460 & -0.933 & 153.0 & 128.0 &  99.0 & 122.0 & 118.0 & 104.0 & 125.0 & 129.0 &       & 111.0 & 125.0 & 118.0 \\ 
 5503.90 & Ti1 & 2.580 & -0.190 &  83.0 &  75.0 &  49.0 &  57.0 &       &  72.0 &  59.0 &  82.0 &       &       &  72.0 &  73.0 \\ 
 6126.22 & Ti1 & 1.070 & -1.425 & 155.0 & 139.0 & 113.0 & 124.0 & 133.0 & 121.0 & 122.0 & 163.0 &       & 154.0 & 163.0 & 163.0 \\ 
 6220.50 & Ti1 & 2.680 & -0.140 &       &       &  36.0 &  69.0 &  46.0 &       &  41.0 &       &       &       &       &  58.0 \\ 
 6258.10 & Ti1 & 1.443 & -0.355 &       &       & 163.0 & 189.0 &       & 165.0 & 174.0 &       &       & 160.0 &       &       \\ 
 6303.77 & Ti1 & 1.440 & -1.570 & 128.0 &  78.0 &  74.0 &       & 106.0 &       &  83.0 &  97.0 &       &  73.0 & 111.0 & 100.0 \\ 
 6312.24 & Ti1 & 1.460 & -1.550 & 106.0 & 102.0 &  59.0 &  69.0 &  70.0 &  65.0 &  82.0 &  91.0 &       &  50.0 & 100.0 &  98.0 \\  
 6336.10 & Ti1 & 1.440 & -1.740 &  83.0 & 103.0 &  57.0 &  66.0 &  74.0 &  74.0 &  76.0 &  84.0 &       &       & 106.0 & 124.0 \\ 
 6508.12 & Ti1 & 1.430 & -2.050 &       &  63.0 &       &       &  30.0 &       &  47.0 &  82.0 &       &       &  51.0 &  74.0 \\ 
 6556.08 & Ti1 & 1.460 & -1.074 &       &       &       &       &       &       &       &       &       &       &       &       \\ 
 6599.13 & Ti1 & 0.900 & -2.090 & 168.0 & 156.0 &  99.0 &  86.0 &       &       & 106.0 & 141.0 &       &  85.0 & 168.0 & 155.0 \\ 
 5418.77 & Ti2 & 1.580 & -2.110 & 125.0 & 101.0 &  81.0 &  98.0 &  91.0 & 108.0 &  84.0 &  66.0 &  92.0 &  94.0 & 107.0 & 103.0 \\ 
 6219.94 & Ti2 & 2.060 & -2.820 &       &       &  44.0 &  37.0 &       &       &       &       &       &       &       &       \\ 
 6606.95 & Ti2 & 2.060 & -2.790 &       &       &  42.0 &       &  40.0 &  39.0 &  33.0 &  44.0 &  34.0 &  34.0 &  37.0 &  36.0 \\ 
\newpage
$\lambda(\AA)$&Elem&$\chi_{ex}$&log~gf& m0606 & m0607 & m0612 & m0613 & m0626 & m0629 & m0631 & m0633 & m0634 & m0638 & m0647 & m0654 \\
\hline
 6141.73 & Ba2 & 0.700 & -0.077 &       &       &       &       & 236.0 & 218.0 &       &       &       &       & 180.0 &       \\
 6496.91 & Ba2 & 0.600 & -0.380 &       &       & 116.0 &       & 237.0 & 210.0 &       &       &       &       & 134.0 &       \\
 6122.23 & Ca1 & 1.890 & -0.320 &       &       & 164.0 &       & 229.0 & 219.0 &       &       & 211.0 &       & 179.0 & 161.0 \\
 6156.03 & Ca1 & 2.520 & -2.390 &       &       &       &       &  38.0 &  42.0 &       &       &  34.0 &  26.0 &       &       \\
 6161.30 & Ca1 & 2.520 & -1.270 & 159.0 & 142.0 &       & 147.0 & 100.0 & 139.0 & 114.0 & 119.0 & 109.0 & 131.0 &  57.0 &       \\
 6162.17 & Ca1 & 1.900 & -0.320 &       &       &       &       & 237.0 &       &       &       &       &       & 195.0 & 192.0 \\
 6166.44 & Ca1 & 2.520 & -1.140 &       & 118.0 &  43.0 & 128.0 & 126.0 &  93.0 & 113.0 &  95.0 & 109.0 & 122.0 &  82.0 &  39.0 \\
 6169.04 & Ca1 & 2.520 & -0.800 & 185.0 & 185.0 &  78.0 &       &       & 153.0 & 160.0 & 154.0 & 147.0 & 187.0 & 119.0 &  64.0 \\
 6169.56 & Ca1 & 2.520 & -0.480 & 181.0 & 166.0 & 100.0 & 181.0 & 146.0 & 162.0 & 155.0 & 145.0 & 165.0 & 173.0 & 118.0 &  94.0 \\
 6439.08 & Ca1 & 2.520 & ~0.390 &       & 206.0 & 131.0 & 222.0 & 213.0 & 193.0 &       & 189.0 &       & 206.0 & 156.0 & 125.0 \\
 6455.60 & Ca1 & 2.520 & -1.290 &       & 114.0 &  39.0 &       & 101.0 & 118.0 & 100.0 & 102.0 & 120.0 & 102.0 &  62.0 &       \\
 6471.67 & Ca1 & 2.52~ & -0.760 &       & 148.0 &       & 152.0 &       & 127.0 &       &       &       &       &       &       \\
 6493.79 & Ca1 & 2.52~ & -0.320 & 215.0 & 169.0 &  79.0 &       & 156.0 & 199.0 & 198.0 & 178.0 & 159.0 & 185.0 &       &  99.0 \\
 6499.65 & Ca1 & 2.520 & -0.820 &       & 122.0 &  59.0 & 162.0 & 130.0 & 124.0 & 132.0 & 118.0 & 117.0 & 136.0 &  93.0 &  47.0 \\
 6508.84 & Ca1 & 2.520 & -2.410 &       &  28.0 &       &       &  23.0 &  32.0 &  22.0 &  29.0 &  34.0 &  40.0 &       &       \\
 5483.34 & Co1 & 1.710 & -1.488 & 188.0 &       & 101.0 & 170.0 & 169.0 & 168.0 & 191.0 & 181.0 & 201.0 & 215.0 &       &  72.0 \\
 5409.80 & Cr1 & 1.030 & -0.720 &       &       &       &       &       &       &       &       &       &       & 192.0 &       \\
 6330.09 & Cr1 & 0.940 & -2.920 & 190.0 & 132.0 &       & 172.0 & 133.0 & 138.0 &       & 136.0 &       & 158.0 &       &       \\
 6645.13 & Eu2 & 1.370 & ~0.200 &  58.0 &  65.0 &  45.0 &       &       &  56.0 &  79.0 &  29.0 &  58.0 &  48.0 &  30.0 &  33.0 \\
 5339.93 & Fe1 & 3.270 & -0.680 &       & 196.0 & 148.0 & 227.0 & 197.0 & 198.0 & 191.0 &       &       & 214.0 & 142.0 &       \\
 5364.86 & Fe1 & 4.450 & ~0.220 & 157.0 & 146.0 &       & 133.0 & 112.0 &       & 142.0 & 143.0 &       & 119.0 &  99.0 &  90.0 \\
 5367.48 & Fe1 & 4.420 & ~0.550 & 143.0 & 146.0 & 117.0 & 145.0 &       & 155.0 & 164.0 & 130.0 & 183.0 & 158.0 & 124.0 & 128.0 \\
 5369.96 & Fe1 & 4.370 & ~0.540 &       &       & 139.0 & 176.0 & 172.0 &       & 178.0 & 163.0 & 182.0 & 149.0 &       &  97.0 \\
 5371.50 & Fe1 & 0.960 & -1.644 &       &       &       &       &       &       &       &       &       &       &       &       \\
 5383.37 & Fe1 & 4.310 & ~0.500 & 174.0 & 193.0 & 175.0 & 178.0 & 174.0 & 162.0 & 170.0 &       &       & 191.0 &       & 128.0 \\
 5386.34 & Fe1 & 4.160 & -1.740 &  55.0 &  52.0 &       &       &       &  57.0 &  49.0 &  37.0 &       &       &       &       \\
 5389.48 & Fe1 & 4.420 & -0.400 &       &       &  81.0 & 151.0 &       & 181.0 & 145.0 &       &       & 101.0 &  93.0 &       \\
 5393.17 & Fe1 & 3.240 & -0.920 &       & 204.0 & 115.0 & 218.0 &       & 193.0 & 203.0 & 178.0 &       &       & 137.0 & 120.0 \\
 5395.22 & Fe1 & 4.450 & -1.730 &       &  37.0 &       &       &       &       &       &       &       &       &  39.0 &       \\
 5397.14 & Fe1 & 0.910 & -1.992 &       &       &       &       &       &       &       &       &       &       &       &       \\
 5400.51 & Fe1 & 4.370 & -0.150 & 183.0 & 154.0 & 103.0 & 150.0 & 168.0 & 202.0 & 191.0 & 148.0 & 172.0 & 176.0 &       &  69.0 \\
 5405.79 & Fe1 & 0.990 & -1.852 &       &       &       &       &       &       &       &       &       &       &       &       \\
 5415.19 & Fe1 & 4.390 & ~0.510 & 150.0 & 150.0 &  96.0 & 170.0 & 146.0 &       & 170.0 & 148.0 & 174.0 & 183.0 & 135.0 &       \\
 5417.04 & Fe1 & 4.420 & -1.420 &  47.0 &       &       &  50.0 &       &       &  32.0 &       &       &  47.0 &  31.0 &       \\
 5424.07 & Fe1 & 4.320 & ~0.520 & 213.0 & 162.0 &       & 188.0 & 173.0 & 165.0 & 195.0 & 177.0 & 186.0 & 206.0 & 133.0 & 131.0 \\
 5434.53 & Fe1 & 1.010 & -2.120 &       &       &       &       &       &       &       &       &       &       &       &       \\
 5436.30 & Fe1 & 4.390 & -1.350 &       &       &  68.0 &       &       &       &       &       & 104.0 &       &       &       \\
 5464.29 & Fe1 & 4.140 & -1.620 &  70.0 &  70.0 &       &  96.0 &  70.0 &       &  87.0 &       &       &  70.0 &       &       \\
 5470.09 & Fe1 & 4.450 & -1.600 &  41.0 &       &       &       &  46.0 &  57.0 &  34.0 &  33.0 &       &       &       &  40.0 \\
 5501.48 & Fe1 & 0.960 & -3.050 &       &       &       &       &       &       &       &       &       &       &       & 193.0 \\
 5506.79 & Fe1 & 0.990 & -2.790 &       &       &       &       &       &       &       &       &       &       &       &       \\
 5539.29 & Fe1 & 3.640 & -2.590 &  58.0 &  43.0 &       &  62.0 &  47.0 &  61.0 &  57.0 &  38.0 &       &  62.0 &       &  26.0 \\
 5586.77 & Fe1 & 3.370 & -0.100 &       &       & 159.0 & 232.0 & 239.0 &       &       &       &       & 209.0 & 181.0 & 144.0 \\
 6120.26 & Fe1 & 0.910 & -5.940 & 134.0 & 104.0 &  26.0 & 116.0 &  85.0 &       &  90.0 & 110.0 &  95.0 &  93.0 &  39.0 &  27.0 \\
 6136.62 & Fe1 & 2.450 & -1.500 &       &       &       &       &       &       &       &       &       &       &       & 151.0 \\
 6137.70 & Fe1 & 2.590 & -1.366 &       &       & 165.0 &       & 237.0 &       &       &       & 198.0 &       &       & 161.0 \\
 6151.62 & Fe1 & 2.180 & -3.370 & 154.0 & 159.0 &  76.0 & 138.0 & 128.0 & 157.0 & 141.0 & 144.0 & 130.0 & 119.0 & 100.0 &  81.0 \\
 6157.75 & Fe1 & 4.070 & -1.260 & 119.0 & 101.0 &       & 136.0 & 121.0 &  85.0 & 121.0 & 108.0 &  86.0 &  99.0 &  52.0 &       \\
 6159.38 & Fe1 & 4.610 & -1.970 &       &       &       &       &       &       &       &  26.0 &       &  35.0 &       &       \\
 6165.36 & Fe1 & 4.140 & -1.470 &  87.0 &  73.0 &       &  60.0 &  62.0 &       &  81.0 &  75.0 & 104.0 &  84.0 &  37.0 &       \\
 6173.34 & Fe1 & 2.220 & -2.850 & 198.0 & 157.0 & 138.0 & 177.0 & 149.0 & 162.0 & 162.0 & 163.0 & 173.0 & 168.0 & 127.0 &  94.0 \\
 6180.20 & Fe1 & 2.730 & -2.780 & 140.0 & 143.0 &       & 158.0 & 108.0 & 126.0 & 141.0 & 120.0 & 198.0 & 131.0 &       &       \\
 6187.99 & Fe1 & 3.940 & -1.580 &  72.0 &  75.0 &  43.0 &  96.0 &  55.0 &  73.0 &  80.0 &  89.0 & 105.0 & 114.0 &  62.0 &       \\
 6191.57 & Fe1 & 2.430 & -1.416 &       &       &       &       & 230.0 &       &       &       &       &       &       & 163.0 \\
 6200.31 & Fe1 & 2.610 & -2.440 & 154.0 & 153.0 & 105.0 & 138.0 & 128.0 & 128.0 & 158.0 & 147.0 & 127.0 &       & 114.0 &  65.0 \\
 6213.43 & Fe1 & 2.220 & -2.660 & 190.0 & 197.0 &       & 189.0 & 172.0 &       & 184.0 & 183.0 & 137.0 & 190.0 & 143.0 & 100.0 \\
 6219.29 & Fe1 & 2.200 & -2.438 & 198.0 & 188.0 &       & 184.0 &       & 181.0 & 190.0 & 196.0 &       & 195.0 & 162.0 & 127.0 \\
 6226.74 & Fe1 & 3.880 & -2.200 &  79.0 &  54.0 &       &  64.0 &  56.0 &  36.0 &  57.0 &  48.0 &       &  61.0 &       &       \\
 6229.23 & Fe1 & 2.840 & -2.900 & 111.0 &  91.0 &       & 104.0 &  74.0 &  94.0 &  80.0 &  94.0 & 111.0 &  95.0 &  72.0 &       \\
 6230.74 & Fe1 & 2.560 & -1.276 &       &       & 154.0 &       &       &       &       &       &       &       &       & 181.0 \\
 6240.66 & Fe1 & 2.220 & -3.230 & 144.0 & 143.0 &       & 149.0 & 115.0 & 127.0 & 115.0 & 145.0 & 157.0 & 128.0 & 117.0 &  62.0 \\
 6252.57 & Fe1 & 2.400 & -1.757 & 219.0 & 212.0 &       & 220.0 &       & 214.0 &       &       &       &       & 146.0 &       \\
 6265.13 & Fe1 & 2.180 & -2.550 & 199.0 & 190.0 & 117.0 & 208.0 & 161.0 & 179.0 & 195.0 & 179.0 &       & 210.0 & 165.0 & 111.0 \\
 6271.28 & Fe1 & 3.320 & -2.960 &  70.0 &  60.0 &  43.0 &  89.0 &  44.0 &  89.0 &  72.0 &  61.0 & 100.0 &       &       &       \\
 6290.97 & Fe1 & 4.730 & -0.760 &       &       &       &       &       &       &       &  72.0 &       &  69.0 &       &       \\
 6297.80 & Fe1 & 2.220 & -2.740 & 209.0 & 189.0 &       &       &       &       &       &       &       &       &       &       \\
 6301.50 & Fe1 & 3.650 & -0.720 &       &       &       &       &       &       & 142.0 &       &       &       &       &       \\
 6302.49 & Fe1 & 3.690 & -1.150 & 127.0 & 123.0 &  79.0 &  96.0 & 110.0 & 102.0 & 118.0 & 115.0 & 108.0 & 118.0 &  88.0 &  74.0 \\
 6307.85 & Fe1 & 3.640 & -3.270 &       &       &       &       &       &       &  43.0 &  23.0 &       &       &       &       \\
 6311.51 & Fe1 & 2.830 & -3.220 &  86.0 &  80.0 &  47.0 &       &  67.0 &  83.0 &  96.0 &  83.0 &  88.0 &  98.0 &  59.0 &       \\
 6322.69 & Fe1 & 2.590 & -2.430 & 194.0 & 167.0 &       & 156.0 & 140.0 & 162.0 & 163.0 & 159.0 & 120.0 & 146.0 & 121.0 & 108.0 \\
 6330.85 & Fe1 & 4.730 & -1.220 &  56.0 &  33.0 &       & 100.0 &  60.0 &       &  56.0 &  38.0 &       &       &       &       \\
 6335.33 & Fe1 & 2.200 & -2.230 &       &       &       &       & 199.0 &       &       & 205.0 & 188.0 & 220.0 & 168.0 & 128.0 \\
 6336.82 & Fe1 & 3.690 & -1.050 & 163.0 & 161.0 &       & 150.0 & 117.0 & 191.0 & 169.0 & 155.0 & 149.0 & 143.0 & 116.0 & 102.0 \\
 6344.15 & Fe1 & 2.430 & -2.920 & 171.0 & 180.0 &  79.0 & 176.0 & 169.0 & 201.0 & 170.0 & 159.0 & 188.0 & 164.0 & 116.0 &  65.0 \\
 6355.04 & Fe1 & 2.840 & -2.290 & 166.0 & 151.0 &       & 157.0 & 148.0 &       & 152.0 & 171.0 & 188.0 & 170.0 & 106.0 &  69.0 \\
 6380.75 & Fe1 & 4.190 & -1.500 &  72.0 &  69.0 &       &       &  96.0 &  77.0 &  78.0 &  72.0 &  85.0 &  56.0 &       &       \\
 6392.54 & Fe1 & 2.280 & -3.950 &  89.0 &  92.0 &       &  97.0 &  85.0 &  99.0 &  89.0 & 100.0 &  94.0 &  85.0 &       &       \\
 6393.61 & Fe1 & 2.430 & -1.630 &       &       & 149.0 & 237.0 &       &       &       &       &       &       & 174.0 & 170.0 \\
 6408.03 & Fe1 & 3.690 & -1.000 & 164.0 & 126.0 &  79.0 & 158.0 & 123.0 & 159.0 & 131.0 & 144.0 & 149.0 & 127.0 & 110.0 &  77.0 \\
 6419.96 & Fe1 & 4.730 & -0.240 & 107.0 &  98.0 &       & 109.0 &  69.0 &  96.0 & 109.0 & 104.0 &       & 115.0 &  66.0 &       \\
 6421.36 & Fe1 & 2.280 & -2.014 &       & 202.0 & 126.0 & 202.0 & 195.0 & 213.0 &       &       &       & 206.0 &       & 115.0 \\
 6430.86 & Fe1 & 2.180 & -1.946 &       &       & 157.0 &       & 214.0 &       &       &       &       &       & 190.0 & 134.0 \\
 6481.87 & Fe1 & 2.270 & -2.980 & 189.0 & 152.0 &  76.0 &       & 143.0 & 165.0 & 167.0 & 161.0 & 184.0 & 169.0 & 127.0 &  90.0 \\
 6498.94 & Fe1 & 0.960 & -4.690 &       & 198.0 & 112.0 &       & 176.0 & 192.0 &       & 193.0 &       & 202.0 & 133.0 &  82.0 \\
 6518.37 & Fe1 & 2.830 & -2.460 &       &       &  56.0 &       &       &       &       & 128.0 &       & 127.0 &       &       \\
 6533.93 & Fe1 & 4.550 & -1.460 &  35.0 &  31.0 &       &  41.0 &  48.0 &  39.0 &  43.0 &  44.0 &  61.0 &  49.0 &       &       \\
 6556.81 & Fe1 & 4.790 & -1.720 &  25.0 &       &  28.0 &  32.0 &       &       &       &       &  31.0 &       &  27.0 &       \\
 6569.22 & Fe1 & 4.730 & -0.420 & 104.0 &  93.0 &  54.0 &  95.0 &  87.0 &       & 100.0 &  90.0 &  98.0 & 102.0 &       &  31.0 \\
 6574.23 & Fe1 & 0.990 & -5.020 & 204.0 & 161.0 &       & 184.0 &       & 157.0 & 145.0 &       & 115.0 &       & 102.0 &  62.0 \\
 6581.22 & Fe1 & 1.480 & -4.680 &       & 111.0 &  44.0 & 127.0 & 108.0 &  85.0 & 118.0 & 132.0 & 130.0 &       &  85.0 &  24.0 \\
 6593.88 & Fe1 & 2.430 & -2.390 & 215.0 & 177.0 & 114.0 & 170.0 &       & 179.0 & 179.0 & 191.0 & 146.0 & 189.0 & 146.0 & 107.0 \\
 6597.56 & Fe1 & 4.790 & -1.070 &  52.0 &  36.0 &       &  50.0 &  43.0 &  59.0 &  38.0 &  48.0 &  58.0 &  50.0 &       &       \\
 6608.03 & Fe1 & 2.280 & -3.940 & 115.0 &  85.0 &  43.0 &  96.0 &  83.0 &  87.0 &  91.0 & 105.0 &  83.0 &  95.0 &  40.0 &       \\
 6609.12 & Fe1 & 2.560 & -2.660 & 166.0 & 147.0 &       & 164.0 & 150.0 & 162.0 & 143.0 & 151.0 & 153.0 & 168.0 &  85.0 &  69.0 \\
 6627.54 & Fe1 & 4.540 & -1.680 &  31.0 &  25.0 &       &  45.0 &  41.0 &       &  51.0 &  34.0 &       &  42.0 &  31.0 &       \\
 6633.76 & Fe1 & 4.560 & -0.820 &  90.0 &  82.0 &       & 107.0 &       &  68.0 &       &       &  58.0 &  71.0 &  41.0 &  40.0 \\
 6646.93 & Fe1 & 2.600 & -3.990 &  61.0 &  53.0 &       &  77.0 &  42.0 &       &  57.0 &  51.0 &  49.0 &  58.0 &       &       \\
 6653.85 & Fe1 & 4.150 & -2.520 &  29.0 &  20.0 &       &  43.0 &       &  38.0 &       &       &  28.0 &       &       &       \\
 5414.08 & Fe2 & 3.220 & -3.610 &       &  31.0 &       &       &       &       &       &  35.0 &       &       &       &  29.0 \\
 5425.25 & Fe2 & 3.200 & -3.360 &       &  31.0 &  59.0 &       &  53.0 &       &  58.0 &  35.0 &       &  44.0 &  39.0 &       \\
 6149.25 & Fe2 & 3.890 & -2.720 &  39.0 &  31.0 &       &       &       &       &  69.0 &  36.0 &       &  34.0 &  30.0 &       \\
 6238.38 & Fe2 & 3.890 & -2.480 &  38.0 &  45.0 &       &       &  52.0 &       &       &  35.0 &  48.0 &  35.0 &       &       \\
 6247.56 & Fe2 & 3.890 & -2.360 &  33.0 &       &       &       &       &  33.0 &       &  35.0 &       &  39.0 &  49.0 &  53.0 \\
 6432.68 & Fe2 & 2.890 & -3.710 &  45.0 &  48.0 &       &       &  46.0 &  78.0 &  59.0 &  60.0 &  48.0 &  65.0 &  67.0 &  46.0 \\
 6456.39 & Fe2 & 3.900 & -2.080 &       &  71.0 &       &  68.0 &  65.0 &  91.0 &       &  72.0 &  61.0 &  64.0 &  59.0 &       \\
 6320.43 & La2 & 0.170 & -1.562 &       &  82.0 &       &  91.0 &  83.0 &  60.0 &  73.0 &  49.0 &  80.0 &  70.0 &       &       \\
 6390.46 & La2 & 0.320 & -1.400 &  72.0 &  75.0 &       &  81.0 &  60.0 &  99.0 &  66.0 &  50.0 &  48.0 &  82.0 &       &       \\
 5528.41 & Mg1 & 4.350 & -0.357 & 225.0 &       & 157.0 & 237.0 & 212.0 &       & 203.0 & 191.0 &       & 224.0 & 171.0 & 171.0 \\
 6318.72 & Mg1 & 5.110 & -1.970 &       &       &       &       &       &  40.0 &       &       &       &       &       &       \\
 6319.24 & Mg1 & 5.110 & -2.210 &       &  30.0 &       &       &       &  31.0 &       &       &       &       &       &       \\
 6319.49 & Mg1 & 5.110 & -2.430 &       &       &       &       &       &       &       &       &  40.0 &       &       &       \\
 6154.23 & Na1 & 2.100 & -1.560 &       &       &       &       &       &       &       &       &       &       &       &       \\
 6160.75 & Na1 & 2.100 & -1.260 &  38.0 &  33.0 &       &       &       &       &  44.0 &       &       &  28.0 &       &       \\
 5431.54 & Nd2 & 1.120 & -0.470 &  48.0 &       &       &  49.0 &       &       &  57.0 &       &       &       &       &       \\
 5485.71 & Nd2 & 1.260 & -0.120 &  54.0 &  56.0 &       &  47.0 &  58.0 &       &  35.0 &  40.0 &       &  50.0 &       &       \\
 5476.92 & Ni1 & 1.830 & -0.890 &       &       &       &       &       &       &       &       &       &       & 187.0 & 175.0 \\
 5578.73 & Ni1 & 1.680 & -2.670 & 152.0 & 138.0 &  93.0 & 151.0 & 140.0 &       & 110.0 & 127.0 & 156.0 & 143.0 &  86.0 &  61.0 \\
 5587.87 & Ni1 & 1.930 & -2.370 & 159.0 & 130.0 &  89.0 &       & 138.0 & 135.0 & 144.0 & 130.0 &       &       &  80.0 &  60.0 \\
 5589.37 & Ni1 & 3.900 & -1.150 &       &       &       &       &       &       &       &  32.0 &       &       &       &       \\
 5593.75 & Ni1 & 3.900 & -0.790 &       &       &       &       &  39.0 &       &  45.0 &       &  49.0 &       &  47.0 &  34.0 \\
 6128.97 & Ni1 & 1.680 & -3.390 & 104.0 &  86.0 &  66.0 &       & 100.0 &  90.0 & 109.0 &  88.0 &  90.0 &  86.0 &  52.0 &       \\
 6130.14 & Ni1 & 4.270 & -0.980 &  30.0 &       &       &       &       &       &  38.0 &  29.0 &  49.0 &       &       &       \\
 6176.82 & Ni1 & 4.090 & -0.430 &  49.0 &  62.0 &       &  66.0 &  53.0 &  53.0 &  65.0 &  46.0 &  62.0 &  59.0 &  47.0 &  44.0 \\
 6177.25 & Ni1 & 1.830 & -3.500 &  71.0 &  51.0 &       &  61.0 &  56.0 &  69.0 &  71.0 &  54.0 &  70.0 &  66.0 &  36.0 &  31.0 \\
 6186.72 & Ni1 & 4.110 & -0.900 &  60.0 &  24.0 &       &  62.0 &       &       &       &  27.0 &  33.0 &  38.0 &       &       \\
 6204.61 & Ni1 & 4.090 & -1.150 &       &       &       &       &       &       &       &       &       &       &       &       \\
 6223.99 & Ni1 & 4.100 & -0.970 &  55.0 &       &       &  47.0 &       &  29.0 &  41.0 &       &       &  28.0 &       &       \\
 6230.10 & Ni1 & 4.110 & -1.200 &       &       &       &       &  46.0 &       &       &       &       &       &       &       \\
 6322.17 & Ni1 & 4.150 & -1.210 &       &       &       &       &       &       &  46.0 &       &  41.0 &       &  61.0 &       \\
 6327.60 & Ni1 & 1.680 & -3.090 & 126.0 & 120.0 &  54.0 & 133.0 & 103.0 & 120.0 & 120.0 & 120.0 & 115.0 & 126.0 & 108.0 &  56.0 \\
 6378.26 & Ni1 & 4.150 & -0.820 &  25.0 &  56.0 &       &  61.0 &  43.0 &       &  40.0 &       &       &       &       &       \\
 6384.67 & Ni1 & 4.150 & -1.000 &  34.0 &       &       &       &       &       &  52.0 &       &       &  47.0 &  35.0 &       \\
 6482.80 & Ni1 & 1.940 & -2.850 & 118.0 & 106.0 &       & 121.0 & 102.0 &       & 103.0 & 101.0 & 131.0 & 108.0 &  75.0 &  43.0 \\
 6586.32 & Ni1 & 1.950 & -2.790 & 121.0 &  98.0 &       & 118.0 &  89.0 & 114.0 & 101.0 &  97.0 & 108.0 & 108.0 &  70.0 &  41.0 \\
 6598.61 & Ni1 & 4.240 & -0.930 &       &       &       &       &       &  27.0 &       &       &       &       &       &       \\
 6635.14 & Ni1 & 4.420 & -0.750 &  19.0 &       &       &       &       &       &       &       &       &       &       &  25.0 \\
 6309.90 & Sc2 & 1.500 & -1.520 &       &  32.0 &       &  71.0 &       &  62.0 &       &       &  50.0 &       &  39.0 &       \\
 6155.14 & Si1 & 5.620 & -0.800 &  36.0 &  38.0 &       &       &  55.0 &  41.0 &  45.0 &  31.0 &  39.0 &  41.0 &       &       \\
 6237.33 & Si1 & 5.610 & -1.020 &  39.0 &  46.0 &       &       &       &       &       &  32.0 &       &  32.0 &       &       \\
 5490.16 & Ti1 & 1.460 & -0.933 & 147.0 & 110.0 &       & 136.0 & 115.0 &  97.0 & 109.0 &  87.0 &  88.0 & 121.0 &  32.0 &       \\
 5503.90 & Ti1 & 2.580 & -0.190 &  56.0 &  32.0 &       &  80.0 &  52.0 &  67.0 &  55.0 &  54.0 &  56.0 &  68.0 &       &       \\
 6126.22 & Ti1 & 1.070 & -1.425 & 187.0 & 128.0 &  57.0 & 160.0 & 135.0 & 126.0 & 118.0 & 141.0 &       & 135.0 &       &       \\
 6220.50 & Ti1 & 2.680 & -0.140 &       &       &       &       &  41.0 &       &       &       &       &  56.0 &       &       \\
 6258.10 & Ti1 & 1.443 & -0.355 &       &       &  65.0 &       &       & 137.0 &       & 167.0 & 120.0 &       & 115.0 &  62.0 \\
 6303.77 & Ti1 & 1.440 & -1.570 & 101.0 &  82.0 &       & 116.0 &  73.0 &  85.0 &  67.0 &  67.0 &  45.0 & 101.0 &       &       \\
 6312.24 & Ti1 & 1.460 & -1.550 &  99.0 &  78.0 &       &  86.0 &  69.0 &  75.0 &  72.0 &  72.0 &  59.0 &  88.0 &       &  22.0 \\
 6336.10 & Ti1 & 1.440 & -1.740 & 103.0 &  82.0 &       & 133.0 &  72.0 &  95.0 &  67.0 &  67.0 &  88.0 &  91.0 &       &       \\
 6508.12 & Ti1 & 1.430 & -2.050 &  61.0 &  40.0 &       &  76.0 &       &  28.0 &  33.0 &       &  58.0 &       &       &       \\
 6556.08 & Ti1 & 1.460 & -1.074 &       &       &       &       &       &       &       & 124.0 &       & 152.0 &       &       \\
 6599.13 & Ti1 & 0.900 & -2.090 & 185.0 & 106.0 &  26.0 &       & 105.0 & 106.0 &  94.0 & 111.0 &  85.0 & 149.0 &  30.0 &       \\
 5418.77 & Ti2 & 1.580 & -2.110 &  94.0 &  93.0 & 106.0 & 112.0 &  95.0 & 118.0 &  94.0 & 111.0 & 116.0 &       & 101.0 &  76.0 \\
 6219.94 & Ti2 & 2.060 & -2.820 &       &  29.0 &       &       &  28.0 &       &       &       &       &       &       &       \\
 6606.95 & Ti2 & 2.060 & -2.790 &  37.0 &  31.0 &       &  41.0 &  35.0 &  41.0 &  27.0 &       &  42.0 &  44.0 &  20.0 &       \\
\newpage
$\lambda(\AA)$&Elem&$\chi_{ex}$&log~gf& m0664 & m0675 & m0678 & m0682 & m0704 & m0712 & m0714 & m0715 & m0717 & m0732 & m0747 & m0754 \\
\hline
 6141.73 & Ba2 & 0.700 & -0.077 & 132.0 & 192.0 &       &       & 145.0 & 137.0 & 177.0 &       &       & 174.0 &       & 231.0 \\
 6496.91 & Ba2 & 0.600 & -0.380 &  85.0 &       & 161.0 &       &       &       &       &       & 178.0 &       & 168.0 & 241.0 \\
 6122.23 & Ca1 & 1.890 & -0.320 & 143.0 &       &       &       & 125.0 & 135.0 &       &       &       & 174.0 & 176.0 & 252.0 \\
 6156.03 & Ca1 & 2.520 & -2.390 &       &       &       &  36.0 &       &       &       &       &       &       &       &       \\
 6161.30 & Ca1 & 2.520 & -1.270 &       &  76.0 & 142.0 & 142.0 &       &       &       & 103.0 & 135.0 &       &  52.0 & 119.0 \\
 6162.17 & Ca1 & 1.900 & -0.320 & 155.0 &       &       &       & 155.0 &       & 188.0 &       &       & 189.0 &       &       \\
 6166.44 & Ca1 & 2.520 & -1.140 &       &  92.0 & 148.0 & 130.0 &       &       &       & 113.0 & 121.0 &  32.0 &  86.0 &  97.0 \\
 6169.04 & Ca1 & 2.520 & -0.800 &       & 130.0 & 163.0 & 161.0 &       &  74.0 & 104.0 & 169.0 & 167.0 &  81.0 & 117.0 & 116.0 \\
 6169.56 & Ca1 & 2.520 & -0.480 &  65.0 & 145.0 & 183.0 & 186.0 &  64.0 &  81.0 &  97.0 & 180.0 & 182.0 &  85.0 &  92.0 & 138.0 \\
 6439.08 & Ca1 & 2.520 & ~0.390 &  85.0 &       &       &       &       & 108.0 & 171.0 &       &       & 146.0 & 173.0 &       \\
 6455.60 & Ca1 & 2.520 & -1.290 &       &  53.0 &       & 130.0 &       &       &       & 101.0 & 135.0 &  34.0 &  77.0 &  93.0 \\
 6471.67 & Ca1 & 2.52~ & -0.760 &  30.0 &       &       & 154.0 &       &       &       &       &       &       &       &       \\
 6493.79 & Ca1 & 2.52~ & -0.320 &  53.0 & 176.0 &       & 190.0 &       &  74.0 &  79.0 & 163.0 &       &  61.0 & 151.0 & 170.0 \\
 6499.65 & Ca1 & 2.520 & -0.820 &       & 103.0 & 175.0 & 142.0 &       &       &  65.0 &       & 154.0 &  48.0 & 111.0 & 137.0 \\
 6508.84 & Ca1 & 2.520 & -2.410 &       &       &       &       &       &  46.0 &       &  23.0 &       &       &       &  25.0 \\
 5483.34 & Co1 & 1.710 & -1.488 &       & 146.0 &       & 189.0 &       &       &  96.0 &       &       &  63.0 & 113.0 & 203.0 \\
 5409.80 & Cr1 & 1.030 & -0.720 & 110.0 &       &       &       &       &       & 147.0 &       &       & 159.0 & 192.0 &       \\
 6330.09 & Cr1 & 0.940 & -2.920 &       &       & 170.0 & 188.0 &       &       &       & 128.0 & 145.0 &  36.0 &  83.0 & 149.0 \\
 6645.13 & Eu2 & 1.370 & ~0.200 &       &  48.0 &  49.0 &  54.0 &  23.0 &       &       &  50.0 &       &       &  47.0 &  59.0 \\
 5339.93 & Fe1 & 3.270 & -0.680 &  97.0 & 204.0 &       & 178.0 &       &       &       & 190.0 & 181.0 & 133.0 &       &       \\
 5364.86 & Fe1 & 4.450 & ~0.220 &  70.0 & 126.0 & 127.0 & 129.0 &  87.0 &  66.0 &  72.0 & 128.0 & 136.0 &  73.0 &       & 161.0 \\
 5367.48 & Fe1 & 4.420 & ~0.550 &  82.0 & 150.0 &       & 166.0 &  56.0 & 113.0 & 154.0 &       & 135.0 &  97.0 & 101.0 & 153.0 \\
 5369.96 & Fe1 & 4.370 & ~0.540 &       &       &       & 188.0 &       &       & 140.0 & 183.0 & 172.0 &  77.0 &       & 167.0 \\
 5371.50 & Fe1 & 0.960 & -1.644 &       &       &       &       & 195.0 &       &       &       &       &       &       &       \\
 5383.37 & Fe1 & 4.310 & ~0.500 & 103.0 & 147.0 & 174.0 & 182.0 &  59.0 &       &       & 147.0 & 170.0 & 108.0 & 120.0 &       \\
 5386.34 & Fe1 & 4.160 & -1.740 &       &  33.0 &       &       &       &       &       &       &  71.0 &       &       &  56.0 \\
 5389.48 & Fe1 & 4.420 & -0.400 &       & 141.0 & 107.0 &       &       &  57.0 &       &       & 107.0 &  27.0 & 112.0 & 110.0 \\
 5393.17 & Fe1 & 3.240 & -0.920 &  81.0 & 192.0 &       & 215.0 &  68.0 & 114.0 & 121.0 & 201.0 & 216.0 & 107.0 & 174.0 &       \\
 5395.22 & Fe1 & 4.450 & -1.730 &       &       &       &       &       &       &       &       &       &       &       &       \\
 5397.14 & Fe1 & 0.910 & -1.992 &       &       &       &       & 166.0 &       &       &       &       &       &       &       \\
 5400.51 & Fe1 & 4.370 & -0.150 &  58.0 & 157.0 & 175.0 & 164.0 &       &       &       & 149.0 &       &  47.0 &  99.0 & 178.0 \\
 5405.79 & Fe1 & 0.990 & -1.852 & 203.0 &       &       &       & 191.0 &       &       &       &       &       &       &       \\
 5415.19 & Fe1 & 4.390 & ~0.510 &  97.0 & 163.0 & 147.0 & 190.0 &  64.0 &       &  80.0 & 179.0 & 149.0 &  96.0 & 124.0 & 152.0 \\
 5417.04 & Fe1 & 4.420 & -1.420 &       &       &       &       &       &       &       &  53.0 &  47.0 &       &       &       \\
 5424.07 & Fe1 & 4.320 & ~0.520 &  70.0 & 175.0 & 184.0 & 176.0 &  71.0 & 108.0 &  91.0 & 204.0 & 189.0 & 111.0 & 133.0 & 179.0 \\
 5434.53 & Fe1 & 1.010 & -2.120 & 190.0 &       &       &       & 183.0 &       &       &       &       &       &       &       \\
 5436.30 & Fe1 & 4.390 & -1.350 &       &       &       &       &       &       &       &       &       &       &       &       \\
 5464.29 & Fe1 & 4.140 & -1.620 &       &  58.0 &  56.0 &  92.0 &  35.0 &       &       &  62.0 &  53.0 &       &  39.0 &  59.0 \\
 5470.09 & Fe1 & 4.450 & -1.600 &       &       &  40.0 &  52.0 &       &       &       &  39.0 &  56.0 &       &       &       \\
 5501.48 & Fe1 & 0.960 & -3.050 & 168.0 &       &       &       & 127.0 & 167.0 &       &       &       & 178.0 &       &       \\
 5506.79 & Fe1 & 0.990 & -2.790 & 163.0 &       &       &       & 143.0 & 199.0 &       &       &       & 196.0 &       &       \\
 5539.29 & Fe1 & 3.640 & -2.590 &       &  44.0 &  63.0 &  51.0 &       &       &       &  45.0 &  53.0 &       &       &  38.0 \\
 5586.77 & Fe1 & 3.370 & -0.100 & 109.0 & 200.0 &       &       &       & 169.0 & 113.0 &       &       & 133.0 & 188.0 & 198.0 \\
 6120.26 & Fe1 & 0.910 & -5.940 &       &  77.0 & 137.0 & 102.0 &       &       &       &  77.0 &  97.0 &       &  72.0 &  71.0 \\
 6136.62 & Fe1 & 2.450 & -1.500 &       &       &       &       &  96.0 &       &       &       &       &       &       &       \\
 6137.70 & Fe1 & 2.590 & -1.366 & 118.0 & 200.0 &       &       & 107.0 &       & 162.0 &       &       & 161.0 & 186.0 & 244.0 \\
 6151.62 & Fe1 & 2.180 & -3.370 &  44.0 & 120.0 & 134.0 & 142.0 &       &  38.0 &       & 138.0 & 155.0 &  50.0 & 117.0 &       \\
 6157.75 & Fe1 & 4.070 & -1.260 &       & 102.0 & 123.0 & 116.0 &       &       &       & 108.0 &  95.0 &  41.0 &  51.0 & 115.0 \\
 6159.38 & Fe1 & 4.610 & -1.970 &       &       &       &  29.0 &       &       &       &       &       &       &       &  67.0 \\
 6165.36 & Fe1 & 4.140 & -1.470 &       &  64.0 &  80.0 &  64.0 &       &       &  52.0 &  76.0 &  85.0 &       &  43.0 &  83.0 \\
 6173.34 & Fe1 & 2.220 & -2.850 &  52.0 & 161.0 & 174.0 & 190.0 &  59.0 &  90.0 & 109.0 & 160.0 & 143.0 &  85.0 & 138.0 & 150.0 \\
 6180.20 & Fe1 & 2.730 & -2.780 &  46.0 & 142.0 &       & 134.0 &       &  75.0 &  83.0 & 140.0 & 127.0 &  71.0 & 126.0 & 101.0 \\
 6187.99 & Fe1 & 3.940 & -1.580 &       &  84.0 &  86.0 &  81.0 &       &       &       &  82.0 &  81.0 &       &  65.0 &  70.0 \\
 6191.57 & Fe1 & 2.430 & -1.416 &       &       &       &       & 138.0 &       & 150.0 &       &       & 155.0 & 195.0 &       \\
 6200.31 & Fe1 & 2.610 & -2.440 &  49.0 & 149.0 & 154.0 & 149.0 &       &  84.0 &       & 154.0 & 164.0 &  71.0 & 114.0 & 158.0 \\
 6213.43 & Fe1 & 2.220 & -2.660 &  69.0 & 179.0 & 179.0 & 206.0 &  54.0 & 114.0 & 102.0 & 187.0 & 220.0 & 108.0 &       & 205.0 \\
 6219.29 & Fe1 & 2.200 & -2.438 &  83.0 & 172.0 & 186.0 & 190.0 &  50.0 & 112.0 & 137.0 & 174.0 & 199.0 & 115.0 & 150.0 & 193.0 \\
 6226.74 & Fe1 & 3.880 & -2.200 &       &  45.0 &  51.0 &  63.0 &       &       &       &  45.0 &  65.0 &       &       &  57.0 \\
 6229.23 & Fe1 & 2.840 & -2.900 &       & 102.0 & 130.0 & 102.0 &       &  36.0 &       &  85.0 & 115.0 &       &  73.0 &  79.0 \\
 6230.74 & Fe1 & 2.560 & -1.276 & 112.0 &       &       &       & 123.0 & 145.0 & 187.0 &       &       & 176.0 &       &       \\
 6240.66 & Fe1 & 2.220 & -3.230 &       & 162.0 & 133.0 & 149.0 &       &  38.0 &       &       & 130.0 &  50.0 & 128.0 & 143.0 \\
 6252.57 & Fe1 & 2.400 & -1.757 &       & 180.0 &       &       &       & 131.0 & 165.0 &       & 197.0 &       & 160.0 & 195.0 \\
 6265.13 & Fe1 & 2.180 & -2.550 &  55.0 & 178.0 & 174.0 & 193.0 &       &       &       & 195.0 & 166.0 & 109.0 & 158.0 &       \\
 6271.28 & Fe1 & 3.320 & -2.960 &       &  51.0 &  78.0 &  63.0 &       &       &       &  64.0 &  80.0 &  27.0 &  54.0 & 101.0 \\
 6290.97 & Fe1 & 4.730 & -0.760 &  27.0 &       &  55.0 &       &       &       &       &       &  95.0 &       &       &  54.0 \\
 6297.80 & Fe1 & 2.220 & -2.740 &       &       &       &       &       & 114.0 &       &       &       &       &       &       \\
 6301.50 & Fe1 & 3.650 & -0.720 &       &       &       &       &       &       &       &       &       &       &       &       \\
 6302.49 & Fe1 & 3.690 & -1.150 &       & 111.0 & 127.0 & 119.0 &       &  46.0 &  54.0 & 116.0 & 126.0 &  56.0 &  83.0 & 116.0 \\
 6307.85 & Fe1 & 3.640 & -3.270 &       &       &       &       &       &       &       &       &  45.0 &       &       &       \\
 6311.51 & Fe1 & 2.830 & -3.220 &       &  79.0 &  92.0 &  94.0 &       &       &       &  77.0 &  97.0 &       &  84.0 &  92.0 \\
 6322.69 & Fe1 & 2.590 & -2.430 &  43.0 & 162.0 & 196.0 & 165.0 &  42.0 &  50.0 &  71.0 & 171.0 & 127.0 & 113.0 & 133.0 & 231.0 \\
 6330.85 & Fe1 & 4.730 & -1.220 &       &  55.0 &  35.0 &  48.0 &       &       &       &  29.0 &       &       &       &  66.0 \\
 6335.33 & Fe1 & 2.200 & -2.230 & 113.0 & 191.0 &       & 213.0 &       & 119.0 & 145.0 & 205.0 & 207.0 & 143.0 & 162.0 & 235.0 \\
 6336.82 & Fe1 & 3.690 & -1.050 &  53.0 & 158.0 & 146.0 & 146.0 &       &       & 129.0 & 171.0 & 169.0 &  63.0 & 117.0 & 167.0 \\
 6344.15 & Fe1 & 2.430 & -2.920 &  41.0 & 149.0 & 169.0 & 172.0 &       &  64.0 &  79.0 & 166.0 & 175.0 &  44.0 &  87.0 & 141.0 \\
 6355.04 & Fe1 & 2.840 & -2.290 &  43.0 & 133.0 & 186.0 & 168.0 &       &       &  88.0 & 152.0 & 158.0 &  60.0 &  98.0 & 184.0 \\
 6380.75 & Fe1 & 4.190 & -1.500 &  22.0 &  95.0 &  84.0 &  81.0 &       &  53.0 &       &  96.0 & 108.0 &  26.0 &  80.0 & 109.0 \\
 6392.54 & Fe1 & 2.280 & -3.950 &       &  76.0 & 110.0 &  81.0 &       &       &       & 126.0 &  97.0 &  36.0 &  53.0 &  94.0 \\
 6393.61 & Fe1 & 2.430 & -1.630 & 115.0 & 191.0 &       &       &       & 141.0 & 192.0 &       &       & 144.0 &       & 215.0 \\
 6408.03 & Fe1 & 3.690 & -1.000 &       & 142.0 & 193.0 &       &  52.0 &       &  98.0 & 169.0 & 183.0 &  64.0 & 119.0 & 123.0 \\
 6419.96 & Fe1 & 4.730 & -0.240 &       &  89.0 & 139.0 & 129.0 &       &       &       &  92.0 &       &  33.0 &  63.0 & 139.0 \\
 6421.36 & Fe1 & 2.280 & -2.014 &  95.0 & 178.0 &       &       &  89.0 &       &       &       & 197.0 &       & 169.0 & 236.0 \\
 6430.86 & Fe1 & 2.180 & -1.946 &       &       &       &       & 118.0 &       &       &       & 202.0 & 144.0 &       & 249.0 \\
 6481.87 & Fe1 & 2.270 & -2.980 &  36.0 & 135.0 & 146.0 & 174.0 &  30.0 &  94.0 &       & 172.0 & 154.0 &  52.0 & 159.0 & 163.0 \\
 6498.94 & Fe1 & 0.960 & -4.690 &  52.0 & 159.0 & 186.0 & 199.0 &  39.0 &       &       & 185.0 & 185.0 &  92.0 & 156.0 & 216.0 \\
 6518.37 & Fe1 & 2.830 & -2.460 &       &       & 133.0 &       &       &       &       &       & 121.0 &       &       & 134.0 \\
 6533.93 & Fe1 & 4.550 & -1.460 &       &  34.0 &  60.0 &  57.0 &       &       &       &  43.0 &  55.0 &       &       &  39.0 \\
 6556.81 & Fe1 & 4.790 & -1.720 &       &       &  41.0 &  25.0 &       &       &       &       &       &       &       &       \\
 6569.22 & Fe1 & 4.730 & -0.420 &       &  87.0 & 111.0 &       &       &       &  51.0 &  86.0 & 108.0 &  23.0 &  74.0 & 103.0 \\
 6574.23 & Fe1 & 0.990 & -5.020 &       & 123.0 & 174.0 & 183.0 &       &       &       & 164.0 &       &       & 115.0 &       \\
 6581.22 & Fe1 & 1.480 & -4.680 &       &  92.0 &       & 154.0 &       &       &       & 123.0 & 120.0 &  25.0 &  91.0 & 133.0 \\
 6593.88 & Fe1 & 2.430 & -2.390 &  60.0 & 161.0 & 190.0 & 201.0 &  50.0 &       & 107.0 & 192.0 & 211.0 &  91.0 & 149.0 & 151.0 \\
 6597.56 & Fe1 & 4.790 & -1.070 &       &  36.0 &  54.0 &  50.0 &       &  32.0 &       &  49.0 &  60.0 &       &  44.0 &       \\
 6608.03 & Fe1 & 2.280 & -3.940 &       &  72.0 &  89.0 & 119.0 &       &       &       &  66.0 &       &       &  43.0 & 108.0 \\
 6609.12 & Fe1 & 2.560 & -2.660 &  41.0 & 142.0 & 177.0 & 170.0 &  21.0 &  79.0 &  68.0 & 134.0 & 160.0 &  57.0 & 124.0 & 144.0 \\
 6627.54 & Fe1 & 4.540 & -1.680 &  20.0 &  38.0 &  32.0 &  54.0 &  29.0 &       &       &  40.0 &       &       &       &  45.0 \\
 6633.76 & Fe1 & 4.560 & -0.820 &       &  92.0 & 129.0 & 119.0 &       &       &       &  78.0 & 100.0 &       &  43.0 & 120.0 \\
 6646.93 & Fe1 & 2.600 & -3.990 &       &  25.0 &  65.0 &  57.0 &       &       &  43.0 &  59.0 &  63.0 &       &       &  52.0 \\
 6653.85 & Fe1 & 4.150 & -2.520 &       &  28.0 &       &  27.0 &       &  29.0 &       &  24.0 &  57.0 &       &       &  28.0 \\
 5414.08 & Fe2 & 3.220 & -3.610 &       &       &       &       &       &       &       &       &       &       &       &       \\
 5425.25 & Fe2 & 3.200 & -3.360 &       &  61.0 &       &       &       &       &  49.0 &       &       &  28.0 &  38.0 &       \\
 6149.25 & Fe2 & 3.890 & -2.720 &       &  44.0 &       &  37.0 &       &       &       &  39.0 &       &       &       &  48.0 \\
 6238.38 & Fe2 & 3.890 & -2.480 &       &  40.0 &       &  36.0 &       &  43.0 &       &       &       &       &       &  43.0 \\
 6247.56 & Fe2 & 3.890 & -2.360 &  46.0 &  47.0 &       &  39.0 &  33.0 &  45.0 &       &  42.0 &       &       &       &  50.0 \\
 6432.68 & Fe2 & 2.890 & -3.710 &  30.0 &  56.0 &       &  54.0 &  39.0 &       &  45.0 &  43.0 &       &  44.0 &  56.0 &  49.0 \\
 6456.39 & Fe2 & 3.900 & -2.080 &       &  77.0 &  65.0 &  59.0 &  66.0 &  51.0 &  72.0 &  65.0 &  67.0 &  52.0 &  54.0 &       \\
 6320.43 & La2 & 0.170 & -1.562 &       &       &  79.0 &  58.0 &       &       &       &  36.0 &       &       &       &  74.0 \\
 6390.46 & La2 & 0.320 & -1.400 &       &       &  81.0 &  47.0 &       &       &       &  78.0 &  70.0 &       &  29.0 &  68.0 \\
 5528.41 & Mg1 & 4.350 & -0.357 & 141.0 & 193.0 & 199.0 & 215.0 &       & 151.0 & 141.0 & 208.0 & 222.0 & 155.0 & 179.0 & 212.0 \\
 6318.72 & Mg1 & 5.110 & -1.970 &       &       &       &       &       &       &       &       &       &       &       &       \\
 6319.24 & Mg1 & 5.110 & -2.210 &       &       &       &       &       &       &       &       &       &       &       &       \\
 6319.49 & Mg1 & 5.110 & -2.430 &       &       &       &       &       &       &       &       &       &       &       &       \\
 6154.23 & Na1 & 2.100 & -1.560 &       &       &       &       &       &       &       &       &  30.0 &       &       &  48.0 \\
 6160.75 & Na1 & 2.100 & -1.260 &       &  32.0 &       &       &  43.0 &       &       &       &  40.0 &       &       &       \\
 5431.54 & Nd2 & 1.120 & -0.470 &       &  46.0 &  56.0 &       &       &       &       &       &       &       &       &       \\
 5485.71 & Nd2 & 1.260 & -0.120 &       &       &  42.0 &       &       &       &       &  51.0 &  87.0 &       &       &  53.0 \\
 5476.92 & Ni1 & 1.830 & -0.890 & 117.0 &       &       &       &       &       &       &       &       &       &       &       \\
 5578.73 & Ni1 & 1.680 & -2.670 &       & 117.0 & 140.0 & 157.0 &       &       &       & 156.0 & 153.0 &  65.0 & 108.0 & 110.0 \\
 5587.87 & Ni1 & 1.930 & -2.370 &  29.0 & 132.0 & 164.0 & 153.0 &       &  62.0 &       &       &       &  38.0 &       & 192.0 \\
 5589.37 & Ni1 & 3.900 & -1.150 &       &       &       &       &       &       &       &       &       &       &       &       \\
 5593.75 & Ni1 & 3.900 & -0.790 &       &  58.0 &  34.0 &       &       &       &  48.0 &  65.0 &       &       &       &       \\
 6128.97 & Ni1 & 1.680 & -3.390 &  29.0 &  70.0 &  85.0 &  91.0 &       &       &       &  92.0 &  84.0 &       &  68.0 &       \\
 6130.14 & Ni1 & 4.270 & -0.980 &       &       &       &       &       &       &       &       &       &       &       &       \\
 6176.82 & Ni1 & 4.090 & -0.430 &       &  41.0 &  78.0 &  59.0 &       &       &       &  64.0 &  49.0 &       &  45.0 &  53.0 \\
 6177.25 & Ni1 & 1.830 & -3.500 &       &  60.0 &  70.0 &  82.0 &       &       &       &  57.0 &  45.0 &       &       &  48.0 \\
 6186.72 & Ni1 & 4.110 & -0.900 &       &       &  46.0 &  31.0 &       &       &       &  24.0 &  48.0 &       &       &       \\
 6204.61 & Ni1 & 4.090 & -1.150 &  61.0 &       &       &       &       &       &       &  24.0 &       &       &       &  34.0 \\
 6223.99 & Ni1 & 4.100 & -0.970 &       &  35.0 &       &  39.0 &       &       &       &  43.0 &  49.0 &       &       &       \\
 6230.10 & Ni1 & 4.110 & -1.200 &       &       &  47.0 &       &       &       &       &       &  47.0 &       &       &       \\
 6322.17 & Ni1 & 4.150 & -1.210 &       &       &       &       &       &       &       &       &       &       &       &       \\
 6327.60 & Ni1 & 1.680 & -3.090 &  50.0 & 106.0 & 132.0 & 120.0 &       &       &  52.0 & 107.0 & 106.0 &  41.0 &  69.0 &       \\
 6378.26 & Ni1 & 4.150 & -0.820 &       &  46.0 &       &       &       &       &       &  27.0 &       &       &       &  85.0 \\
 6384.67 & Ni1 & 4.150 & -1.000 &  53.0 &  52.0 &       &       &       &       &       &  38.0 &       &       &       &       \\
 6482.80 & Ni1 & 1.940 & -2.850 &       &  74.0 & 111.0 & 131.0 &  35.0 &       &  54.0 &  91.0 & 116.0 &  39.0 &  69.0 &  92.0 \\
 6586.32 & Ni1 & 1.950 & -2.790 &  22.0 &       & 115.0 & 101.0 &  27.0 &       &  46.0 &  99.0 & 100.0 &  37.0 &  66.0 &  74.0 \\
 6598.61 & Ni1 & 4.240 & -0.930 &       &       &  22.0 &       &       &       &       &       &       &       &  29.0 &       \\
 6635.14 & Ni1 & 4.420 & -0.750 &       &  22.0 &       &       &       &       &       &  30.0 &       &       &       &       \\
 6309.90 & Sc2 & 1.500 & -1.520 &       &  47.0 &       &  48.0 &       &       &       &       &       &       &       &       \\
 6155.14 & Si1 & 5.620 & -0.800 &       &  42.0 &       &       &  32.0 &       &       &  47.0 &  55.0 &       &  27.0 &  57.0 \\
 6237.33 & Si1 & 5.610 & -1.020 &       &       &       &       &       &       &       &  29.0 &  41.0 &       &       &       \\
 5490.16 & Ti1 & 1.460 & -0.933 &       &  72.0 & 105.0 & 131.0 &       &       &       &  79.0 & 152.0 &       &  57.0 & 108.0 \\
 5503.90 & Ti1 & 2.580 & -0.190 &       &       &       &  72.0 &       &       &       &  58.0 &       &       &       &       \\
 6126.22 & Ti1 & 1.070 & -1.425 &       &  97.0 & 155.0 & 150.0 &       &       &       & 102.0 & 176.0 &       &  82.0 & 121.0 \\
 6220.50 & Ti1 & 2.680 & -0.140 &       &       &       &       &       &       &       &       &       &       &       &       \\
 6258.10 & Ti1 & 1.443 & -0.355 &       & 114.0 &       &       &       &       & 102.0 &       &       &  54.0 & 108.0 &       \\
 6303.77 & Ti1 & 1.440 & -1.570 &       &       &  61.0 &  85.0 &       &       &       &  45.0 &  93.0 &       &  47.0 &  82.0 \\
 6312.24 & Ti1 & 1.460 & -1.550 &       &  35.0 &  78.0 &  89.0 &       &       &       &  73.0 & 106.0 &       &  67.0 &  97.0 \\
 6336.10 & Ti1 & 1.440 & -1.740 &       &       &  82.0 &  85.0 &       &       &       &  65.0 &  85.0 &       &       &  74.0 \\
 6508.12 & Ti1 & 1.430 & -2.050 &       &  30.0 &  68.0 &  44.0 &       &       &       &  28.0 &       &       &  31.0 &       \\
 6556.08 & Ti1 & 1.460 & -1.074 &       &       & 133.0 &       &       &       &       &       & 117.0 &       &       & 126.0 \\
 6599.13 & Ti1 & 0.900 & -2.090 &       &  69.0 & 143.0 & 166.0 &       &       &  51.0 & 100.0 & 121.0 &       &  37.0 & 142.0 \\
 5418.77 & Ti2 & 1.580 & -2.110 &  71.0 &  94.0 & 119.0 &  80.0 &  67.0 &  75.0 &  91.0 &  89.0 &  81.0 &  80.0 & 118.0 &  69.0 \\
 6219.94 & Ti2 & 2.060 & -2.820 &       &       &       &       &       &       &       &       &       &       &       &       \\
 6606.95 & Ti2 & 2.060 & -2.790 &       &       &  43.0 &  41.0 &       &  31.0 &       &  49.0 &       &       &  36.0 &  39.0 \\
\newpage
$\lambda(\AA)$&Elem&$\chi_{ex}$&log~gf& m0779 & r0507 & r0509 & r0522 & r0539 & r0553 & r0556 & r0561 & r0574 & r0590 & r0596 & \\
\hline
 6141.73 & Ba2 & 0.700 & -0.077 & 120.0 &       &       &       &       & 112.0 &       &       &       & 178.0 &  68.0 & \\
 6496.91 & Ba2 & 0.600 & -0.380 &  77.0 &       &       & 118.0 &       &       &       &       &       &  80.0 &  43.0 & \\
 6122.23 & Ca1 & 1.890 & -0.320 & 136.0 &       &       & 152.0 &       &       &       &       &       & 183.0 &  66.0 & \\
 6156.03 & Ca1 & 2.520 & -2.390 &       &       &  36.0 &       &       &       &       &       &  29.0 &       &       & \\
 6161.30 & Ca1 & 2.520 & -1.270 &       &  95.0 &  95.0 &       & 156.0 & 136.0 & 149.0 & 118.0 & 128.0 &  69.0 &       & \\
 6162.17 & Ca1 & 1.900 & -0.320 &       & 199.0 &       & 169.0 &       &       &       &       &       &       &  98.0 & \\
 6166.44 & Ca1 & 2.520 & -1.140 &       &  79.0 &  77.0 &  52.0 & 129.0 & 133.0 & 131.0 &       & 138.0 &  54.0 &  36.0 & \\
 6169.04 & Ca1 & 2.520 & -0.800 &       & 135.0 & 151.0 &  58.0 & 170.0 & 164.0 &       & 181.0 & 162.0 & 105.0 &       & \\
 6169.56 & Ca1 & 2.520 & -0.480 &  60.0 & 131.0 & 157.0 &  91.0 & 147.0 & 185.0 &       & 177.0 &       &  96.0 &  26.0 & \\
 6439.08 & Ca1 & 2.520 & ~0.390 &       & 163.0 & 205.0 &       & 198.0 &       &       &       & 205.0 & 174.0 &       & \\
 6455.60 & Ca1 & 2.520 & -1.290 &       &  95.0 &  91.0 &  57.0 & 119.0 & 125.0 & 118.0 & 121.0 & 115.0 &  53.0 &       & \\
 6471.67 & Ca1 & 2.52~ & -0.760 &       &       &       &       &       &       &       &       &       &       &       & \\
 6493.79 & Ca1 & 2.52~ & -0.320 &  64.0 & 132.0 &       &  98.0 & 165.0 & 200.0 & 191.0 & 184.0 & 184.0 & 110.0 &  26.0 & \\
 6499.65 & Ca1 & 2.520 & -0.820 &  41.0 &       & 136.0 &  45.0 & 138.0 & 139.0 &       &       & 133.0 &  78.0 &  16.0 & \\
 6508.84 & Ca1 & 2.520 & -2.410 &       &  45.0 &  41.0 &       &  45.0 &  70.0 &  43.0 &  29.0 &  35.0 &       &       & \\
 5483.34 & Co1 & 1.710 & -1.488 &       & 147.0 & 179.0 &  67.0 & 125.0 & 180.0 &       & 184.0 & 183.0 & 107.0 &       & \\
 5409.80 & Cr1 & 1.030 & -0.720 & 123.0 &       &       & 161.0 &       &       &       &       &       &       &  53.0 & \\
 6330.09 & Cr1 & 0.940 & -2.920 &       & 157.0 & 155.0 &  46.0 &       & 181.0 & 145.0 & 127.0 &       &  72.0 &       & \\
 6645.13 & Eu2 & 1.370 & ~0.200 &       &  63.0 &  48.0 &  33.0 &  81.0 &  64.0 &  75.0 &  57.0 &  64.0 &  38.0 &       & \\
 5339.93 & Fe1 & 3.270 & -0.680 &  65.0 & 189.0 & 207.0 & 143.0 &       &       &       & 198.0 & 202.0 & 148.0 &  44.0 & \\
 5364.86 & Fe1 & 4.450 & ~0.220 &  54.0 & 150.0 & 137.0 &       & 151.0 &       & 149.0 &       & 132.0 &  98.0 &  43.0 & \\
 5367.48 & Fe1 & 4.420 & ~0.550 &  68.0 &       & 147.0 &  65.0 & 147.0 & 131.0 &       & 159.0 & 142.0 & 111.0 &       & \\
 5369.96 & Fe1 & 4.370 & ~0.540 &  74.0 & 140.0 & 193.0 &       & 186.0 & 161.0 &       &       & 180.0 & 135.0 &       & \\
 5371.50 & Fe1 & 0.960 & -1.644 &       &       &       &       &       &       &       &       &       &       & 173.0 & \\
 5383.37 & Fe1 & 4.310 & ~0.500 &  92.0 & 197.0 &       &       & 153.0 & 181.0 & 164.0 & 194.0 & 136.0 & 154.0 &       & \\
 5386.34 & Fe1 & 4.160 & -1.740 &       &       &  63.0 &       &  60.0 &       &       &       &  39.0 &       &       & \\
 5389.48 & Fe1 & 4.420 & -0.400 &       &       & 113.0 &       & 136.0 &       & 116.0 & 160.0 &       &  70.0 &       & \\
 5393.17 & Fe1 & 3.240 & -0.920 &  83.0 & 142.0 &       & 110.0 & 170.0 & 183.0 & 171.0 & 177.0 & 190.0 & 179.0 &  56.0 & \\
 5395.22 & Fe1 & 4.450 & -1.730 &       &       &       &       &       &       &       &       &       &       &       & \\
 5397.14 & Fe1 & 0.910 & -1.992 &       &       &       &       &       &       &       &       &       &       & 160.0 & \\
 5400.51 & Fe1 & 4.370 & -0.150 &  57.0 & 121.0 &       &       & 169.0 & 193.0 & 147.0 & 139.0 & 168.0 &  91.0 &       & \\
 5405.79 & Fe1 & 0.990 & -1.852 &       &       &       &       &       &       &       &       &       &       & 151.0 & \\
 5415.19 & Fe1 & 4.390 & ~0.510 &  93.0 & 172.0 & 177.0 &  86.0 & 149.0 & 151.0 & 145.0 & 157.0 & 149.0 & 125.0 &  57.0 & \\
 5417.04 & Fe1 & 4.420 & -1.420 &       &       &       &       &       &       &  34.0 &       &  38.0 &       &       & \\
 5424.07 & Fe1 & 4.320 & ~0.520 &  76.0 & 164.0 & 213.0 & 130.0 & 162.0 & 175.0 & 187.0 & 153.0 & 170.0 & 157.0 &  57.0 & \\
 5434.53 & Fe1 & 1.010 & -2.120 & 181.0 &       &       &       &       &       &       &       &       &       & 156.0 & \\
 5436.30 & Fe1 & 4.390 & -1.350 &       &       &       &       & 183.0 &       &       &       &       &       &       & \\
 5464.29 & Fe1 & 4.140 & -1.620 &       &       &       &       &  93.0 &       &  82.0 &       &  66.0 &       &       & \\
 5470.09 & Fe1 & 4.450 & -1.600 &       &       &  36.0 &       &       &       &  45.0 &  37.0 &  35.0 &       &       & \\
 5501.48 & Fe1 & 0.960 & -3.050 & 158.0 &       &       & 187.0 &       &       &       &       &       &       & 107.0 & \\
 5506.79 & Fe1 & 0.990 & -2.790 & 157.0 &       &       & 189.0 &       &       &       &       &       &       & 112.0 & \\
 5539.29 & Fe1 & 3.640 & -2.590 &       &  50.0 &  35.0 &       &       &  62.0 &  56.0 &       &  53.0 &       &       & \\
 5586.77 & Fe1 & 3.370 & -0.100 & 118.0 & 196.0 &       & 124.0 & 216.0 & 190.0 &       & 189.0 &       &       &  66.0 & \\
 6120.26 & Fe1 & 0.910 & -5.940 &       &  78.0 & 120.0 &  39.0 & 102.0 & 112.0 &  87.0 & 106.0 &  85.0 &  48.0 &       & \\
 6136.62 & Fe1 & 2.450 & -1.500 & 107.0 &       &       &       &       &       &       &       &       &       &  70.0 & \\
 6137.70 & Fe1 & 2.590 & -1.366 & 125.0 &       &       & 145.0 &       &       &       &       &       & 187.0 &  76.0 & \\
 6151.62 & Fe1 & 2.180 & -3.370 &       & 139.0 &       &       & 135.0 & 149.0 & 137.0 &       & 140.0 &  82.0 &       & \\
 6157.75 & Fe1 & 4.070 & -1.260 &       & 106.0 & 107.0 &  40.0 & 103.0 &  99.0 & 116.0 &  98.0 & 116.0 &  72.0 &       & \\
 6159.38 & Fe1 & 4.610 & -1.970 &       &       &       &       &       &       &       &       &  35.0 &       &       & \\
 6165.36 & Fe1 & 4.140 & -1.470 &       &  56.0 &  46.0 &       &  58.0 &  78.0 &  88.0 &  51.0 &  71.0 &  38.0 &       & \\
 6173.34 & Fe1 & 2.220 & -2.850 &  54.0 & 155.0 & 191.0 &       & 154.0 & 191.0 & 180.0 & 164.0 & 164.0 & 116.0 &       & \\
 6180.20 & Fe1 & 2.730 & -2.780 &       & 114.0 & 149.0 &       & 137.0 &       &       & 122.0 & 134.0 &  79.0 &  24.0 & \\
 6187.99 & Fe1 & 3.940 & -1.580 &       &  89.0 &  70.0 &       &  98.0 &  88.0 &  93.0 &  66.0 &  83.0 &       &       & \\
 6191.57 & Fe1 & 2.430 & -1.416 & 128.0 &       &       &       &       &       &       &       &       & 165.0 &       & \\
 6200.31 & Fe1 & 2.610 & -2.440 &  46.0 & 143.0 & 156.0 &  67.0 & 156.0 & 162.0 & 156.0 & 152.0 & 149.0 &  87.0 &       & \\
 6213.43 & Fe1 & 2.220 & -2.660 &  65.0 & 125.0 & 200.0 & 112.0 & 170.0 &       & 178.0 & 161.0 & 180.0 & 146.0 &       & \\
 6219.29 & Fe1 & 2.200 & -2.438 &  64.0 & 159.0 &       & 128.0 & 179.0 & 178.0 & 189.0 & 192.0 & 198.0 & 159.0 &  50.0 & \\
 6226.74 & Fe1 & 3.880 & -2.200 &       &       &  50.0 &       &  56.0 &       &  57.0 &  39.0 &  52.0 &       &       & \\
 6229.23 & Fe1 & 2.840 & -2.900 &       &  70.0 &  81.0 &  41.0 &  86.0 &  68.0 & 111.0 &  74.0 & 107.0 &  61.0 &       & \\
 6230.74 & Fe1 & 2.560 & -1.276 & 116.0 &       &       &       &       &       &       &       &       &       &  68.0 & \\
 6240.66 & Fe1 & 2.220 & -3.230 &  69.0 & 142.0 & 142.0 &       & 167.0 & 141.0 & 149.0 & 130.0 & 145.0 &  98.0 &       & \\
 6252.57 & Fe1 & 2.400 & -1.757 &  96.0 &       &       & 138.0 &       &       &       & 207.0 & 219.0 & 169.0 &       & \\
 6265.13 & Fe1 & 2.180 & -2.550 &  68.0 & 179.0 & 196.0 &  96.0 & 160.0 &       & 176.0 &       & 188.0 & 112.0 &  31.0 & \\
 6271.28 & Fe1 & 3.320 & -2.960 &       &  57.0 &  61.0 &  35.0 &  78.0 &  75.0 &       &       &  81.0 &       &       & \\
 6290.97 & Fe1 & 4.730 & -0.760 &       &       &       &       &       &       &       &       &       &       &       & \\
 6297.80 & Fe1 & 2.220 & -2.740 &       & 166.0 &       &       & 184.0 &       &       &       & 196.0 &       &       & \\
 6301.50 & Fe1 & 3.650 & -0.720 &       &       & 143.0 &       &       &       & 178.0 &       &       &       &       & \\
 6302.49 & Fe1 & 3.690 & -1.150 &  72.0 &  99.0 & 131.0 &       &       & 157.0 & 115.0 &  90.0 & 124.0 &  51.0 &       & \\
 6307.85 & Fe1 & 3.640 & -3.270 &       &       &       &       &       &       &       &       &       &       &       & \\
 6311.51 & Fe1 & 2.830 & -3.220 &       &  69.0 &  80.0 &       &  83.0 & 170.0 &       &  64.0 &  96.0 &       &       & \\
 6322.69 & Fe1 & 2.590 & -2.430 &  66.0 & 132.0 & 145.0 & 103.0 & 176.0 & 181.0 & 149.0 & 153.0 & 166.0 & 135.0 &  43.0 & \\
 6330.85 & Fe1 & 4.730 & -1.220 &       &       &       & 101.0 &       &  78.0 &  50.0 &       &  56.0 &       &       & \\
 6335.33 & Fe1 & 2.200 & -2.230 &  77.0 &       &       & 138.0 & 186.0 & 205.0 & 210.0 & 191.0 & 210.0 & 195.0 &  56.0 & \\
 6336.82 & Fe1 & 3.690 & -1.050 &  77.0 & 147.0 &       &       & 122.0 & 153.0 & 158.0 & 145.0 & 150.0 & 111.0 &       & \\
 6344.15 & Fe1 & 2.430 & -2.920 &  48.0 & 123.0 & 171.0 &  66.0 & 202.0 & 198.0 & 191.0 & 158.0 & 158.0 & 114.0 &  22.0 & \\
 6355.04 & Fe1 & 2.840 & -2.290 &  60.0 & 145.0 & 182.0 &  51.0 & 131.0 & 176.0 & 177.0 & 137.0 &       & 107.0 &       & \\
 6380.75 & Fe1 & 4.190 & -1.500 &  64.0 & 114.0 &  83.0 &       & 112.0 & 112.0 &  75.0 & 108.0 & 110.0 &  49.0 &       & \\
 6392.54 & Fe1 & 2.280 & -3.950 &       & 110.0 &  89.0 &  42.0 & 105.0 & 117.0 &  94.0 &  55.0 &  80.0 &       &       & \\
 6393.61 & Fe1 & 2.430 & -1.630 &       &       &       & 109.0 & 195.0 &       &       &       &       & 117.0 &  72.0 & \\
 6408.03 & Fe1 & 3.690 & -1.000 &       & 155.0 & 138.0 &  70.0 &       & 154.0 & 150.0 & 141.0 & 145.0 &       &  35.0 & \\
 6419.96 & Fe1 & 4.730 & -0.240 &  36.0 &  82.0 & 107.0 &       &  68.0 &       &  94.0 &  99.0 & 111.0 &  55.0 &       & \\
 6421.36 & Fe1 & 2.280 & -2.014 &       & 164.0 &       &       & 180.0 &       &       & 186.0 &       & 131.0 &  58.0 & \\
 6430.86 & Fe1 & 2.180 & -1.946 & 113.0 &       &       & 161.0 & 187.0 &       &       &       &       & 180.0 &  81.0 & \\
 6481.87 & Fe1 & 2.270 & -2.980 &       & 166.0 & 173.0 &  63.0 & 182.0 & 186.0 & 166.0 & 160.0 & 176.0 & 102.0 &       & \\
 6498.94 & Fe1 & 0.960 & -4.690 &       & 176.0 &       &  77.0 & 194.0 &       & 200.0 & 162.0 & 195.0 &  94.0 &  19.0 & \\
 6518.37 & Fe1 & 2.830 & -2.460 &       &       & 147.0 &       &       &       &       &       &       &  72.0 &       & \\
 6533.93 & Fe1 & 4.550 & -1.460 &       &  62.0 &       &       &  53.0 &  70.0 &  58.0 &       &       &       &       & \\
 6556.81 & Fe1 & 4.790 & -1.720 &       &       &       &       &  36.0 &       &  24.0 &  33.0 &       &       &       & \\
 6569.22 & Fe1 & 4.730 & -0.420 &       &  81.0 &       &       & 107.0 & 101.0 & 118.0 &  88.0 & 103.0 &  41.0 &       & \\
 6574.23 & Fe1 & 0.990 & -5.020 &       & 137.0 & 198.0 &  59.0 & 162.0 & 190.0 &       & 155.0 & 170.0 &  89.0 &       & \\
 6581.22 & Fe1 & 1.480 & -4.680 &       &  79.0 & 126.0 &  43.0 & 127.0 & 152.0 & 129.0 &       & 139.0 &  43.0 &       & \\
 6593.88 & Fe1 & 2.430 & -2.390 &       & 150.0 & 196.0 &  98.0 & 180.0 & 199.0 & 192.0 &       & 181.0 & 119.0 &  29.0 & \\
 6597.56 & Fe1 & 4.790 & -1.070 &       &  40.0 &  26.0 &       &  57.0 &  62.0 &       &  42.0 &  51.0 &       &       & \\
 6608.03 & Fe1 & 2.280 & -3.940 &       &  61.0 & 106.0 &  34.0 & 106.0 & 110.0 &  98.0 &  79.0 &  90.0 &  39.0 &       & \\
 6609.12 & Fe1 & 2.560 & -2.660 &  38.0 & 126.0 & 179.0 &  72.0 & 142.0 & 167.0 & 164.0 & 121.0 & 150.0 &  90.0 &       & \\
 6627.54 & Fe1 & 4.540 & -1.680 &       &       &       &       &       &       &  46.0 &  36.0 &  38.0 &       &       & \\
 6633.76 & Fe1 & 4.560 & -0.820 &       &  95.0 &  62.0 &  27.0 &  99.0 & 107.0 & 105.0 &  95.0 &  92.0 &  46.0 &       & \\
 6646.93 & Fe1 & 2.600 & -3.990 &       &       &  48.0 &       &  62.0 &  73.0 &       &  50.0 &  57.0 &       &       & \\
 6653.85 & Fe1 & 4.150 & -2.520 &       &       &       &       &       &  34.0 &       &       &       &       &       & \\
 5414.08 & Fe2 & 3.220 & -3.610 &       &  42.0 &       &       &       &       &       &       &       &       &       & \\
 5425.25 & Fe2 & 3.200 & -3.360 &       &  75.0 &  58.0 &       &       &       &       &  62.0 &  31.0 &       &       & \\
 6149.25 & Fe2 & 3.890 & -2.720 &       &       &       &  25.0 &       &       &       &  51.0 &  50.0 &       &       & \\
 6238.38 & Fe2 & 3.890 & -2.480 &       &       &  56.0 &       &  54.0 &       &       &  48.0 &       &  25.0 &       & \\
 6247.56 & Fe2 & 3.890 & -2.360 &  43.0 &  54.0 &  43.0 &  50.0 &       &       &  45.0 &  43.0 &       &  52.0 &       & \\
 6432.68 & Fe2 & 2.890 & -3.710 &       &  72.0 &       &  57.0 &       &       &       &       &  59.0 &  44.0 &       & \\
 6456.39 & Fe2 & 3.900 & -2.080 &  45.0 &  80.0 &       &       &  64.0 &       &  59.0 &       &  46.0 &  92.0 &  35.0 & \\
 6320.43 & La2 & 0.170 & -1.562 &       &       &  46.0 &       &  97.0 &       &  62.0 &       &       &  55.0 &       & \\
 6390.46 & La2 & 0.320 & -1.400 &       &  61.0 &  44.0 &       &       &       &  80.0 &  90.0 &  80.0 &  68.0 &       & \\
 5528.41 & Mg1 & 4.350 & -0.357 & 104.0 & 186.0 & 216.0 & 166.0 & 224.0 & 201.0 & 211.0 & 212.0 & 219.0 & 173.0 &       & \\
 6318.72 & Mg1 & 5.110 & -1.970 &       &       &       &       &       &       &       &       &       &       &       & \\
 6319.24 & Mg1 & 5.110 & -2.210 &       &       &       &       &       &       &       &       &       &       &       & \\
 6319.49 & Mg1 & 5.110 & -2.430 &       &       &       &       &       &       &       &       &       &       &       & \\
 6154.23 & Na1 & 2.100 & -1.560 &       &       &       &       &       &       &       &       &  46.0 &       &       & \\
 6160.75 & Na1 & 2.100 & -1.260 &       &       &  36.0 &       &       &       &  47.0 &  56.0 &  71.0 &       &       & \\
 5431.54 & Nd2 & 1.120 & -0.470 &       &       &       &       &       &       &  46.0 &       &       &       &       & \\
 5485.71 & Nd2 & 1.260 & -0.120 &       &       &       &       &       &       &       &  65.0 &  37.0 &       &  34.0 & \\
 5476.92 & Ni1 & 1.830 & -0.890 & 145.0 &       &       &       &       &       &       &       &       &       &  80.0 & \\
 5578.73 & Ni1 & 1.680 & -2.670 &  62.0 & 133.0 &       &  62.0 & 129.0 & 151.0 & 122.0 & 122.0 & 137.0 & 101.0 &       & \\
 5587.87 & Ni1 & 1.930 & -2.370 &       & 134.0 & 169.0 &  53.0 & 114.0 &       & 144.0 & 117.0 & 167.0 &  88.0 &       & \\
 5589.37 & Ni1 & 3.900 & -1.150 &       &  42.0 &       &       &       &       &       &       &       &       &       & \\
 5593.75 & Ni1 & 3.900 & -0.790 &       &       &       &       &       &  33.0 &       &       &  62.0 &       &       & \\
 6128.97 & Ni1 & 1.680 & -3.390 &       &  71.0 &  95.0 &  32.0 & 122.0 &       &  88.0 &  98.0 & 105.0 &       &       & \\
 6130.14 & Ni1 & 4.270 & -0.980 &       &  61.0 &       &       &       &       &       &       &  34.0 &       &       & \\
 6176.82 & Ni1 & 4.090 & -0.430 &  30.0 &       &  45.0 &  30.0 &       &  80.0 &  60.0 &  64.0 &  77.0 &  44.0 &       & \\
 6177.25 & Ni1 & 1.830 & -3.500 &       &       &  56.0 &  26.0 &  76.0 &       &  77.0 &  53.0 &  56.0 &       &       & \\
 6186.72 & Ni1 & 4.110 & -0.900 &       &       &  51.0 &       &       &  48.0 &  37.0 &       &  42.0 &       &       & \\
 6204.61 & Ni1 & 4.090 & -1.150 &       &       &       &       &       &  32.0 &       &       &  24.0 &       &       & \\
 6223.99 & Ni1 & 4.100 & -0.970 &       &       &       &       &       &       &  50.0 &  50.0 &  34.0 &  34.0 &       & \\
 6230.10 & Ni1 & 4.110 & -1.200 &       &       &       &       &       &       &       &       &       &       &       & \\
 6322.17 & Ni1 & 4.150 & -1.210 &       &       &       &  25.0 &       &       &       &       &       &       &       & \\
 6327.60 & Ni1 & 1.680 & -3.090 &       &  92.0 &       &  60.0 &  97.0 & 121.0 & 133.0 & 121.0 & 122.0 &  78.0 &       & \\
 6378.26 & Ni1 & 4.150 & -0.820 &       &       &       &       &       &       &       &  52.0 &       &       &       & \\
 6384.67 & Ni1 & 4.150 & -1.000 &       &       &       &       &       &       &  36.0 &       &  36.0 &       &       & \\
 6482.80 & Ni1 & 1.940 & -2.850 &  27.0 & 115.0 & 126.0 &  76.0 & 104.0 &       & 109.0 &  82.0 & 123.0 &  58.0 &       & \\
 6586.32 & Ni1 & 1.950 & -2.790 &       &  99.0 & 114.0 &  50.0 &  96.0 & 103.0 &       &  94.0 & 115.0 &       &       & \\
 6598.61 & Ni1 & 4.240 & -0.930 &       &  38.0 &       &       &       &       &  27.0 &       &  31.0 &       &       & \\
 6635.14 & Ni1 & 4.420 & -0.750 &       &       &       &       &       &       &       &       &       &       &       & \\
 6309.90 & Sc2 & 1.500 & -1.520 &       &  72.0 &       &  29.0 &       &       &       &  65.0 &       &       &       & \\
 6155.14 & Si1 & 5.620 & -0.800 &       &       &       &       &       &       &  54.0 &       &  43.0 &  33.0 &       & \\
 6237.33 & Si1 & 5.610 & -1.020 &       &       &       &       &       &       &       &  51.0 &       &       &       & \\
 5490.16 & Ti1 & 1.460 & -0.933 &       &  71.0 & 115.0 &       & 104.0 & 130.0 & 100.0 & 113.0 & 103.0 &  39.0 &       & \\
 5503.90 & Ti1 & 2.580 & -0.190 &       &       &       &       &  73.0 &       &  63.0 &  52.0 &  67.0 &       &       & \\
 6126.22 & Ti1 & 1.070 & -1.425 &       &  91.0 & 165.0 &       &       &       & 147.0 & 110.0 & 155.0 &  43.0 &       & \\
 6220.50 & Ti1 & 2.680 & -0.140 &       &       &  30.0 &       &       &       &       &       &       &       &       & \\
 6258.10 & Ti1 & 1.443 & -0.355 &       & 124.0 &       &  38.0 & 196.0 &       &       & 173.0 & 199.0 &  71.0 &  25.0 & \\
 6303.77 & Ti1 & 1.440 & -1.570 &       &  59.0 & 106.0 &       &       &       &  93.0 &       &       &  33.0 &       & \\
 6312.24 & Ti1 & 1.460 & -1.550 &       &       &       &       & 124.0 &       &  76.0 &  82.0 &  74.0 &       &       & \\
 6336.10 & Ti1 & 1.440 & -1.740 &       &       &  57.0 &       &  89.0 &       &  87.0 &  53.0 &  87.0 &       &       & \\
 6508.12 & Ti1 & 1.430 & -2.050 &       &  37.0 &       &       &       &  92.0 &  53.0 &  44.0 &  53.0 &       &       & \\
 6556.08 & Ti1 & 1.460 & -1.074 &       &       & 145.0 &       &       & 158.0 &       &       &       &       &       & \\
 6599.13 & Ti1 & 0.900 & -2.090 &       &  48.0 & 110.0 &  30.0 & 149.0 &       & 116.0 & 104.0 & 121.0 &  33.0 &       & \\
 5418.77 & Ti2 & 1.580 & -2.110 &  72.0 &  90.0 & 126.0 & 106.0 &  99.0 & 101.0 &  96.0 &  81.0 &  88.0 & 120.0 &  25.0 & \\
 6219.94 & Ti2 & 2.060 & -2.820 &       &       &       &       &       &       &       &       &       &       &       & \\
 6606.95 & Ti2 & 2.060 & -2.790 &       &       &       &  42.0 &  46.0 &       &  30.0 &       &       &  26.0 &       & \\
\end{longtable}
